A Bayesian View of the Poisson-Dirichlet Process

The two parameter Poisson-Dirichlet Process (PDP), a generalisation of the Dirichlet Process, is increasingly being used for probabilistic modelling in discrete areas such as language technology, bioinformatics, and image analysis. There is a rich literature about the PDP and its derivative distributions such as the Chinese Restaurant Process (CRP). This article reviews some of the basic theory and then the major results needed for Bayesian modelling of discrete problems including details of priors, posteriors and computation. The PDP allows one to build distributions over countable partitions. The PDP has two other remarkable properties: first it is partially conjugate to itself, which allows one to build hierarchies of PDPs, and second using a marginalised relative the CRP, one gets fragmentation and clustering properties that lets one layer partitions to build trees. This article presents the basic theory for understanding the notion of partitions and distributions over them, the PDP and the CRP, and the important properties of conjugacy, fragmentation and clustering, as well as some key related properties such as consistency and convergence. This article also presents a Bayesian interpretation of the Poisson-Dirichlet process based on an improper and infinite dimensional Dirichlet distribution. This means we can understand the process as just another Dirichlet and thus all its sampling properties emerge naturally. The theory of PDPs is usually presented for continuous distributions (more generally referred to as non-atomic distributions), however, when applied to discrete distributions its remarkable conjugacy property emerges. This context and basic results are also presented, as well as techniques for computing the second order Stirling numbers that occur in the posteriors for discrete distributions.

==> partit1.tex <==
% Graphic for TeX using PGF
% Title: /home/wbuntine/Documents/Papers/ArxivPDP/Figs/partit1.dia
% Creator: Dia v0.97.1
% CreationDate: Sat Dec 10 23:24:45 2011
% For: wbuntine
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{0.400000\du}{0.200000\du}{0.400000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.434375\du}{3.375000\du}}
\pgfpathlineto{\pgfpoint{3.916875\du}{3.375000\du}}
\pgfpathcurveto{\pgfpoint{4.259637\du}{3.375000\du}}{\pgfpoint{4.537500\du}{3.643629\du}}{\pgfpoint{4.537500\du}{3.975000\du}}
\pgfpathcurveto{\pgfpoint{4.537500\du}{4.306371\du}}{\pgfpoint{4.259637\du}{4.575000\du}}{\pgfpoint{3.916875\du}{4.575000\du}}
\pgfpathlineto{\pgfpoint{1.434375\du}{4.575000\du}}
\pgfpathcurveto{\pgfpoint{1.091613\du}{4.575000\du}}{\pgfpoint{0.813750\du}{4.306371\du}}{\pgfpoint{0.813750\du}{3.975000\du}}
\pgfpathcurveto{\pgfpoint{0.813750\du}{3.643629\du}}{\pgfpoint{1.091613\du}{3.375000\du}}{\pgfpoint{1.434375\du}{3.375000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.434375\du}{3.375000\du}}
\pgfpathlineto{\pgfpoint{3.916875\du}{3.375000\du}}
\pgfpathcurveto{\pgfpoint{4.259637\du}{3.375000\du}}{\pgfpoint{4.537500\du}{3.643629\du}}{\pgfpoint{4.537500\du}{3.975000\du}}
\pgfpathcurveto{\pgfpoint{4.537500\du}{4.306371\du}}{\pgfpoint{4.259637\du}{4.575000\du}}{\pgfpoint{3.916875\du}{4.575000\du}}
\pgfpathlineto{\pgfpoint{1.434375\du}{4.575000\du}}
\pgfpathcurveto{\pgfpoint{1.091613\du}{4.575000\du}}{\pgfpoint{0.813750\du}{4.306371\du}}{\pgfpoint{0.813750\du}{3.975000\du}}
\pgfpathcurveto{\pgfpoint{0.813750\du}{3.643629\du}}{\pgfpoint{1.091613\du}{3.375000\du}}{\pgfpoint{1.434375\du}{3.375000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (2.675625\du,4.175000\du){a,d,k,n};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.622500\du}{3.295000\du}}
\pgfpathlineto{\pgfpoint{13.672500\du}{3.295000\du}}
\pgfpathcurveto{\pgfpoint{14.093617\du}{3.295000\du}}{\pgfpoint{14.435000\du}{3.570345\du}}{\pgfpoint{14.435000\du}{3.910000\du}}
\pgfpathcurveto{\pgfpoint{14.435000\du}{4.249655\du}}{\pgfpoint{14.093617\du}{4.525000\du}}{\pgfpoint{13.672500\du}{4.525000\du}}
\pgfpathlineto{\pgfpoint{10.622500\du}{4.525000\du}}
\pgfpathcurveto{\pgfpoint{10.201383\du}{4.525000\du}}{\pgfpoint{9.860000\du}{4.249655\du}}{\pgfpoint{9.860000\du}{3.910000\du}}
\pgfpathcurveto{\pgfpoint{9.860000\du}{3.570345\du}}{\pgfpoint{10.201383\du}{3.295000\du}}{\pgfpoint{10.622500\du}{3.295000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.622500\du}{3.295000\du}}
\pgfpathlineto{\pgfpoint{13.672500\du}{3.295000\du}}
\pgfpathcurveto{\pgfpoint{14.093617\du}{3.295000\du}}{\pgfpoint{14.435000\du}{3.570345\du}}{\pgfpoint{14.435000\du}{3.910000\du}}
\pgfpathcurveto{\pgfpoint{14.435000\du}{4.249655\du}}{\pgfpoint{14.093617\du}{4.525000\du}}{\pgfpoint{13.672500\du}{4.525000\du}}
\pgfpathlineto{\pgfpoint{10.622500\du}{4.525000\du}}
\pgfpathcurveto{\pgfpoint{10.201383\du}{4.525000\du}}{\pgfpoint{9.860000\du}{4.249655\du}}{\pgfpoint{9.860000\du}{3.910000\du}}
\pgfpathcurveto{\pgfpoint{9.860000\du}{3.570345\du}}{\pgfpoint{10.201383\du}{3.295000\du}}{\pgfpoint{10.622500\du}{3.295000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.147500\du,4.110000\du){c,e,l,m,o};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.991245\du}{3.295000\du}}
\pgfpathlineto{\pgfpoint{8.493745\du}{3.295000\du}}
\pgfpathcurveto{\pgfpoint{8.839268\du}{3.295000\du}}{\pgfpoint{9.119370\du}{3.563629\du}}{\pgfpoint{9.119370\du}{3.895000\du}}
\pgfpathcurveto{\pgfpoint{9.119370\du}{4.226371\du}}{\pgfpoint{8.839268\du}{4.495000\du}}{\pgfpoint{8.493745\du}{4.495000\du}}
\pgfpathlineto{\pgfpoint{5.991245\du}{4.495000\du}}
\pgfpathcurveto{\pgfpoint{5.645722\du}{4.495000\du}}{\pgfpoint{5.365620\du}{4.226371\du}}{\pgfpoint{5.365620\du}{3.895000\du}}
\pgfpathcurveto{\pgfpoint{5.365620\du}{3.563629\du}}{\pgfpoint{5.645722\du}{3.295000\du}}{\pgfpoint{5.991245\du}{3.295000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.991245\du}{3.295000\du}}
\pgfpathlineto{\pgfpoint{8.493745\du}{3.295000\du}}
\pgfpathcurveto{\pgfpoint{8.839268\du}{3.295000\du}}{\pgfpoint{9.119370\du}{3.563629\du}}{\pgfpoint{9.119370\du}{3.895000\du}}
\pgfpathcurveto{\pgfpoint{9.119370\du}{4.226371\du}}{\pgfpoint{8.839268\du}{4.495000\du}}{\pgfpoint{8.493745\du}{4.495000\du}}
\pgfpathlineto{\pgfpoint{5.991245\du}{4.495000\du}}
\pgfpathcurveto{\pgfpoint{5.645722\du}{4.495000\du}}{\pgfpoint{5.365620\du}{4.226371\du}}{\pgfpoint{5.365620\du}{3.895000\du}}
\pgfpathcurveto{\pgfpoint{5.365620\du}{3.563629\du}}{\pgfpoint{5.645722\du}{3.295000\du}}{\pgfpoint{5.991245\du}{3.295000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.242495\du,4.095000\du){b,f,h,i,j};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.470833\du}{3.245000\du}}
\pgfpathlineto{\pgfpoint{16.314167\du}{3.245000\du}}
\pgfpathcurveto{\pgfpoint{16.430607\du}{3.245000\du}}{\pgfpoint{16.525000\du}{3.513629\du}}{\pgfpoint{16.525000\du}{3.845000\du}}
\pgfpathcurveto{\pgfpoint{16.525000\du}{4.176371\du}}{\pgfpoint{16.430607\du}{4.445000\du}}{\pgfpoint{16.314167\du}{4.445000\du}}
\pgfpathlineto{\pgfpoint{15.470833\du}{4.445000\du}}
\pgfpathcurveto{\pgfpoint{15.354393\du}{4.445000\du}}{\pgfpoint{15.260000\du}{4.176371\du}}{\pgfpoint{15.260000\du}{3.845000\du}}
\pgfpathcurveto{\pgfpoint{15.260000\du}{3.513629\du}}{\pgfpoint{15.354393\du}{3.245000\du}}{\pgfpoint{15.470833\du}{3.245000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.470833\du}{3.245000\du}}
\pgfpathlineto{\pgfpoint{16.314167\du}{3.245000\du}}
\pgfpathcurveto{\pgfpoint{16.430607\du}{3.245000\du}}{\pgfpoint{16.525000\du}{3.513629\du}}{\pgfpoint{16.525000\du}{3.845000\du}}
\pgfpathcurveto{\pgfpoint{16.525000\du}{4.176371\du}}{\pgfpoint{16.430607\du}{4.445000\du}}{\pgfpoint{16.314167\du}{4.445000\du}}
\pgfpathlineto{\pgfpoint{15.470833\du}{4.445000\du}}
\pgfpathcurveto{\pgfpoint{15.354393\du}{4.445000\du}}{\pgfpoint{15.260000\du}{4.176371\du}}{\pgfpoint{15.260000\du}{3.845000\du}}
\pgfpathcurveto{\pgfpoint{15.260000\du}{3.513629\du}}{\pgfpoint{15.354393\du}{3.245000\du}}{\pgfpoint{15.470833\du}{3.245000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.892500\du,4.045000\du){g};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.814370\du}{0.620000\du}}
\pgfpathlineto{\pgfpoint{13.264370\du}{0.620000\du}}
\pgfpathcurveto{\pgfpoint{14.431072\du}{0.620000\du}}{\pgfpoint{15.376870\du}{0.895345\du}}{\pgfpoint{15.376870\du}{1.235000\du}}
\pgfpathcurveto{\pgfpoint{15.376870\du}{1.574655\du}}{\pgfpoint{14.431072\du}{1.850000\du}}{\pgfpoint{13.264370\du}{1.850000\du}}
\pgfpathlineto{\pgfpoint{4.814370\du}{1.850000\du}}
\pgfpathcurveto{\pgfpoint{3.647668\du}{1.850000\du}}{\pgfpoint{2.701870\du}{1.574655\du}}{\pgfpoint{2.701870\du}{1.235000\du}}
\pgfpathcurveto{\pgfpoint{2.701870\du}{0.895345\du}}{\pgfpoint{3.647668\du}{0.620000\du}}{\pgfpoint{4.814370\du}{0.620000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.814370\du}{0.620000\du}}
\pgfpathlineto{\pgfpoint{13.264370\du}{0.620000\du}}
\pgfpathcurveto{\pgfpoint{14.431072\du}{0.620000\du}}{\pgfpoint{15.376870\du}{0.895345\du}}{\pgfpoint{15.376870\du}{1.235000\du}}
\pgfpathcurveto{\pgfpoint{15.376870\du}{1.574655\du}}{\pgfpoint{14.431072\du}{1.850000\du}}{\pgfpoint{13.264370\du}{1.850000\du}}
\pgfpathlineto{\pgfpoint{4.814370\du}{1.850000\du}}
\pgfpathcurveto{\pgfpoint{3.647668\du}{1.850000\du}}{\pgfpoint{2.701870\du}{1.574655\du}}{\pgfpoint{2.701870\du}{1.235000\du}}
\pgfpathcurveto{\pgfpoint{2.701870\du}{0.895345\du}}{\pgfpoint{3.647668\du}{0.620000\du}}{\pgfpoint{4.814370\du}{0.620000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.039370\du,1.435000\du){a,b,c,d,e,f,g,h,i,j,k,l,m,n,o};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{0.400000\du}{0.200000\du}{0.400000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.926870\du,1.850000\du)--(2.675625\du,3.375000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.459422\du,1.899873\du)--(7.242495\du,3.295000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.000000\du,1.950000\du)--(12.147500\du,3.295000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.151900\du,1.850000\du)--(15.681667\du,3.245000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{0.046350\du}{6.013560\du}}
\pgfpathlineto{\pgfpoint{1.326350\du}{6.013560\du}}
\pgfpathcurveto{\pgfpoint{1.503081\du}{6.013560\du}}{\pgfpoint{1.646350\du}{6.282189\du}}{\pgfpoint{1.646350\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{1.646350\du}{6.944931\du}}{\pgfpoint{1.503081\du}{7.213560\du}}{\pgfpoint{1.326350\du}{7.213560\du}}
\pgfpathlineto{\pgfpoint{0.046350\du}{7.213560\du}}
\pgfpathcurveto{\pgfpoint{-0.130381\du}{7.213560\du}}{\pgfpoint{-0.273650\du}{6.944931\du}}{\pgfpoint{-0.273650\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{-0.273650\du}{6.282189\du}}{\pgfpoint{-0.130381\du}{6.013560\du}}{\pgfpoint{0.046350\du}{6.013560\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{0.046350\du}{6.013560\du}}
\pgfpathlineto{\pgfpoint{1.326350\du}{6.013560\du}}
\pgfpathcurveto{\pgfpoint{1.503081\du}{6.013560\du}}{\pgfpoint{1.646350\du}{6.282189\du}}{\pgfpoint{1.646350\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{1.646350\du}{6.944931\du}}{\pgfpoint{1.503081\du}{7.213560\du}}{\pgfpoint{1.326350\du}{7.213560\du}}
\pgfpathlineto{\pgfpoint{0.046350\du}{7.213560\du}}
\pgfpathcurveto{\pgfpoint{-0.130381\du}{7.213560\du}}{\pgfpoint{-0.273650\du}{6.944931\du}}{\pgfpoint{-0.273650\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{-0.273650\du}{6.282189\du}}{\pgfpoint{-0.130381\du}{6.013560\du}}{\pgfpoint{0.046350\du}{6.013560\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.686350\du,6.813560\du){d,k};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.779275\du}{6.038560\du}}
\pgfpathlineto{\pgfpoint{-1.086775\du}{6.038560\du}}
\pgfpathcurveto{\pgfpoint{-0.991161\du}{6.038560\du}}{\pgfpoint{-0.913650\du}{6.307189\du}}{\pgfpoint{-0.913650\du}{6.638560\du}}
\pgfpathcurveto{\pgfpoint{-0.913650\du}{6.969931\du}}{\pgfpoint{-0.991161\du}{7.238560\du}}{\pgfpoint{-1.086775\du}{7.238560\du}}
\pgfpathlineto{\pgfpoint{-1.779275\du}{7.238560\du}}
\pgfpathcurveto{\pgfpoint{-1.874889\du}{7.238560\du}}{\pgfpoint{-1.952400\du}{6.969931\du}}{\pgfpoint{-1.952400\du}{6.638560\du}}
\pgfpathcurveto{\pgfpoint{-1.952400\du}{6.307189\du}}{\pgfpoint{-1.874889\du}{6.038560\du}}{\pgfpoint{-1.779275\du}{6.038560\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.779275\du}{6.038560\du}}
\pgfpathlineto{\pgfpoint{-1.086775\du}{6.038560\du}}
\pgfpathcurveto{\pgfpoint{-0.991161\du}{6.038560\du}}{\pgfpoint{-0.913650\du}{6.307189\du}}{\pgfpoint{-0.913650\du}{6.638560\du}}
\pgfpathcurveto{\pgfpoint{-0.913650\du}{6.969931\du}}{\pgfpoint{-0.991161\du}{7.238560\du}}{\pgfpoint{-1.086775\du}{7.238560\du}}
\pgfpathlineto{\pgfpoint{-1.779275\du}{7.238560\du}}
\pgfpathcurveto{\pgfpoint{-1.874889\du}{7.238560\du}}{\pgfpoint{-1.952400\du}{6.969931\du}}{\pgfpoint{-1.952400\du}{6.638560\du}}
\pgfpathcurveto{\pgfpoint{-1.952400\du}{6.307189\du}}{\pgfpoint{-1.874889\du}{6.038560\du}}{\pgfpoint{-1.779275\du}{6.038560\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-1.433025\du,6.838560\du){a};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{2.640100\du}{6.013560\du}}
\pgfpathlineto{\pgfpoint{3.345100\du}{6.013560\du}}
\pgfpathcurveto{\pgfpoint{3.442440\du}{6.013560\du}}{\pgfpoint{3.521350\du}{6.282189\du}}{\pgfpoint{3.521350\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{3.521350\du}{6.944931\du}}{\pgfpoint{3.442440\du}{7.213560\du}}{\pgfpoint{3.345100\du}{7.213560\du}}
\pgfpathlineto{\pgfpoint{2.640100\du}{7.213560\du}}
\pgfpathcurveto{\pgfpoint{2.542760\du}{7.213560\du}}{\pgfpoint{2.463850\du}{6.944931\du}}{\pgfpoint{2.463850\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{2.463850\du}{6.282189\du}}{\pgfpoint{2.542760\du}{6.013560\du}}{\pgfpoint{2.640100\du}{6.013560\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{2.640100\du}{6.013560\du}}
\pgfpathlineto{\pgfpoint{3.345100\du}{6.013560\du}}
\pgfpathcurveto{\pgfpoint{3.442440\du}{6.013560\du}}{\pgfpoint{3.521350\du}{6.282189\du}}{\pgfpoint{3.521350\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{3.521350\du}{6.944931\du}}{\pgfpoint{3.442440\du}{7.213560\du}}{\pgfpoint{3.345100\du}{7.213560\du}}
\pgfpathlineto{\pgfpoint{2.640100\du}{7.213560\du}}
\pgfpathcurveto{\pgfpoint{2.542760\du}{7.213560\du}}{\pgfpoint{2.463850\du}{6.944931\du}}{\pgfpoint{2.463850\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{2.463850\du}{6.282189\du}}{\pgfpoint{2.542760\du}{6.013560\du}}{\pgfpoint{2.640100\du}{6.013560\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (2.992600\du,6.813560\du){n};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.026350\du}{6.013560\du}}
\pgfpathlineto{\pgfpoint{6.541350\du}{6.013560\du}}
\pgfpathcurveto{\pgfpoint{6.750528\du}{6.013560\du}}{\pgfpoint{6.920100\du}{6.282189\du}}{\pgfpoint{6.920100\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{6.920100\du}{6.944931\du}}{\pgfpoint{6.750528\du}{7.213560\du}}{\pgfpoint{6.541350\du}{7.213560\du}}
\pgfpathlineto{\pgfpoint{5.026350\du}{7.213560\du}}
\pgfpathcurveto{\pgfpoint{4.817172\du}{7.213560\du}}{\pgfpoint{4.647600\du}{6.944931\du}}{\pgfpoint{4.647600\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{4.647600\du}{6.282189\du}}{\pgfpoint{4.817172\du}{6.013560\du}}{\pgfpoint{5.026350\du}{6.013560\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.026350\du}{6.013560\du}}
\pgfpathlineto{\pgfpoint{6.541350\du}{6.013560\du}}
\pgfpathcurveto{\pgfpoint{6.750528\du}{6.013560\du}}{\pgfpoint{6.920100\du}{6.282189\du}}{\pgfpoint{6.920100\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{6.920100\du}{6.944931\du}}{\pgfpoint{6.750528\du}{7.213560\du}}{\pgfpoint{6.541350\du}{7.213560\du}}
\pgfpathlineto{\pgfpoint{5.026350\du}{7.213560\du}}
\pgfpathcurveto{\pgfpoint{4.817172\du}{7.213560\du}}{\pgfpoint{4.647600\du}{6.944931\du}}{\pgfpoint{4.647600\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{4.647600\du}{6.282189\du}}{\pgfpoint{4.817172\du}{6.013560\du}}{\pgfpoint{5.026350\du}{6.013560\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.783850\du,6.813560\du){b,f,j};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.093850\du}{5.988560\du}}
\pgfpathlineto{\pgfpoint{9.178850\du}{5.988560\du}}
\pgfpathcurveto{\pgfpoint{9.328657\du}{5.988560\du}}{\pgfpoint{9.450100\du}{6.257189\du}}{\pgfpoint{9.450100\du}{6.588560\du}}
\pgfpathcurveto{\pgfpoint{9.450100\du}{6.919931\du}}{\pgfpoint{9.328657\du}{7.188560\du}}{\pgfpoint{9.178850\du}{7.188560\du}}
\pgfpathlineto{\pgfpoint{8.093850\du}{7.188560\du}}
\pgfpathcurveto{\pgfpoint{7.944043\du}{7.188560\du}}{\pgfpoint{7.822600\du}{6.919931\du}}{\pgfpoint{7.822600\du}{6.588560\du}}
\pgfpathcurveto{\pgfpoint{7.822600\du}{6.257189\du}}{\pgfpoint{7.944043\du}{5.988560\du}}{\pgfpoint{8.093850\du}{5.988560\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.093850\du}{5.988560\du}}
\pgfpathlineto{\pgfpoint{9.178850\du}{5.988560\du}}
\pgfpathcurveto{\pgfpoint{9.328657\du}{5.988560\du}}{\pgfpoint{9.450100\du}{6.257189\du}}{\pgfpoint{9.450100\du}{6.588560\du}}
\pgfpathcurveto{\pgfpoint{9.450100\du}{6.919931\du}}{\pgfpoint{9.328657\du}{7.188560\du}}{\pgfpoint{9.178850\du}{7.188560\du}}
\pgfpathlineto{\pgfpoint{8.093850\du}{7.188560\du}}
\pgfpathcurveto{\pgfpoint{7.944043\du}{7.188560\du}}{\pgfpoint{7.822600\du}{6.919931\du}}{\pgfpoint{7.822600\du}{6.588560\du}}
\pgfpathcurveto{\pgfpoint{7.822600\du}{6.257189\du}}{\pgfpoint{7.944043\du}{5.988560\du}}{\pgfpoint{8.093850\du}{5.988560\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.636350\du,6.788560\du){h,i};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{12.202600\du}{5.988560\du}}
\pgfpathlineto{\pgfpoint{13.722600\du}{5.988560\du}}
\pgfpathcurveto{\pgfpoint{13.932468\du}{5.988560\du}}{\pgfpoint{14.102600\du}{6.263905\du}}{\pgfpoint{14.102600\du}{6.603560\du}}
\pgfpathcurveto{\pgfpoint{14.102600\du}{6.943215\du}}{\pgfpoint{13.932468\du}{7.218560\du}}{\pgfpoint{13.722600\du}{7.218560\du}}
\pgfpathlineto{\pgfpoint{12.202600\du}{7.218560\du}}
\pgfpathcurveto{\pgfpoint{11.992732\du}{7.218560\du}}{\pgfpoint{11.822600\du}{6.943215\du}}{\pgfpoint{11.822600\du}{6.603560\du}}
\pgfpathcurveto{\pgfpoint{11.822600\du}{6.263905\du}}{\pgfpoint{11.992732\du}{5.988560\du}}{\pgfpoint{12.202600\du}{5.988560\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{12.202600\du}{5.988560\du}}
\pgfpathlineto{\pgfpoint{13.722600\du}{5.988560\du}}
\pgfpathcurveto{\pgfpoint{13.932468\du}{5.988560\du}}{\pgfpoint{14.102600\du}{6.263905\du}}{\pgfpoint{14.102600\du}{6.603560\du}}
\pgfpathcurveto{\pgfpoint{14.102600\du}{6.943215\du}}{\pgfpoint{13.932468\du}{7.218560\du}}{\pgfpoint{13.722600\du}{7.218560\du}}
\pgfpathlineto{\pgfpoint{12.202600\du}{7.218560\du}}
\pgfpathcurveto{\pgfpoint{11.992732\du}{7.218560\du}}{\pgfpoint{11.822600\du}{6.943215\du}}{\pgfpoint{11.822600\du}{6.603560\du}}
\pgfpathcurveto{\pgfpoint{11.822600\du}{6.263905\du}}{\pgfpoint{11.992732\du}{5.988560\du}}{\pgfpoint{12.202600\du}{5.988560\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.962600\du,6.803560\du){e,m};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.285725\du}{6.013560\du}}
\pgfpathlineto{\pgfpoint{10.938225\du}{6.013560\du}}
\pgfpathcurveto{\pgfpoint{11.028316\du}{6.013560\du}}{\pgfpoint{11.101350\du}{6.288905\du}}{\pgfpoint{11.101350\du}{6.628560\du}}
\pgfpathcurveto{\pgfpoint{11.101350\du}{6.968215\du}}{\pgfpoint{11.028316\du}{7.243560\du}}{\pgfpoint{10.938225\du}{7.243560\du}}
\pgfpathlineto{\pgfpoint{10.285725\du}{7.243560\du}}
\pgfpathcurveto{\pgfpoint{10.195634\du}{7.243560\du}}{\pgfpoint{10.122600\du}{6.968215\du}}{\pgfpoint{10.122600\du}{6.628560\du}}
\pgfpathcurveto{\pgfpoint{10.122600\du}{6.288905\du}}{\pgfpoint{10.195634\du}{6.013560\du}}{\pgfpoint{10.285725\du}{6.013560\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.285725\du}{6.013560\du}}
\pgfpathlineto{\pgfpoint{10.938225\du}{6.013560\du}}
\pgfpathcurveto{\pgfpoint{11.028316\du}{6.013560\du}}{\pgfpoint{11.101350\du}{6.288905\du}}{\pgfpoint{11.101350\du}{6.628560\du}}
\pgfpathcurveto{\pgfpoint{11.101350\du}{6.968215\du}}{\pgfpoint{11.028316\du}{7.243560\du}}{\pgfpoint{10.938225\du}{7.243560\du}}
\pgfpathlineto{\pgfpoint{10.285725\du}{7.243560\du}}
\pgfpathcurveto{\pgfpoint{10.195634\du}{7.243560\du}}{\pgfpoint{10.122600\du}{6.968215\du}}{\pgfpoint{10.122600\du}{6.628560\du}}
\pgfpathcurveto{\pgfpoint{10.122600\du}{6.288905\du}}{\pgfpoint{10.195634\du}{6.013560\du}}{\pgfpoint{10.285725\du}{6.013560\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (10.611975\du,6.828560\du){c};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.015725\du}{5.988560\du}}
\pgfpathlineto{\pgfpoint{16.088225\du}{5.988560\du}}
\pgfpathcurveto{\pgfpoint{16.236306\du}{5.988560\du}}{\pgfpoint{16.356350\du}{6.263905\du}}{\pgfpoint{16.356350\du}{6.603560\du}}
\pgfpathcurveto{\pgfpoint{16.356350\du}{6.943215\du}}{\pgfpoint{16.236306\du}{7.218560\du}}{\pgfpoint{16.088225\du}{7.218560\du}}
\pgfpathlineto{\pgfpoint{15.015725\du}{7.218560\du}}
\pgfpathcurveto{\pgfpoint{14.867644\du}{7.218560\du}}{\pgfpoint{14.747600\du}{6.943215\du}}{\pgfpoint{14.747600\du}{6.603560\du}}
\pgfpathcurveto{\pgfpoint{14.747600\du}{6.263905\du}}{\pgfpoint{14.867644\du}{5.988560\du}}{\pgfpoint{15.015725\du}{5.988560\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.015725\du}{5.988560\du}}
\pgfpathlineto{\pgfpoint{16.088225\du}{5.988560\du}}
\pgfpathcurveto{\pgfpoint{16.236306\du}{5.988560\du}}{\pgfpoint{16.356350\du}{6.263905\du}}{\pgfpoint{16.356350\du}{6.603560\du}}
\pgfpathcurveto{\pgfpoint{16.356350\du}{6.943215\du}}{\pgfpoint{16.236306\du}{7.218560\du}}{\pgfpoint{16.088225\du}{7.218560\du}}
\pgfpathlineto{\pgfpoint{15.015725\du}{7.218560\du}}
\pgfpathcurveto{\pgfpoint{14.867644\du}{7.218560\du}}{\pgfpoint{14.747600\du}{6.943215\du}}{\pgfpoint{14.747600\du}{6.603560\du}}
\pgfpathcurveto{\pgfpoint{14.747600\du}{6.263905\du}}{\pgfpoint{14.867644\du}{5.988560\du}}{\pgfpoint{15.015725\du}{5.988560\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.551975\du,6.803560\du){l,o};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{17.608433\du}{6.013560\du}}
\pgfpathlineto{\pgfpoint{18.451767\du}{6.013560\du}}
\pgfpathcurveto{\pgfpoint{18.568207\du}{6.013560\du}}{\pgfpoint{18.662600\du}{6.282189\du}}{\pgfpoint{18.662600\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{18.662600\du}{6.944931\du}}{\pgfpoint{18.568207\du}{7.213560\du}}{\pgfpoint{18.451767\du}{7.213560\du}}
\pgfpathlineto{\pgfpoint{17.608433\du}{7.213560\du}}
\pgfpathcurveto{\pgfpoint{17.491993\du}{7.213560\du}}{\pgfpoint{17.397600\du}{6.944931\du}}{\pgfpoint{17.397600\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{17.397600\du}{6.282189\du}}{\pgfpoint{17.491993\du}{6.013560\du}}{\pgfpoint{17.608433\du}{6.013560\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{17.608433\du}{6.013560\du}}
\pgfpathlineto{\pgfpoint{18.451767\du}{6.013560\du}}
\pgfpathcurveto{\pgfpoint{18.568207\du}{6.013560\du}}{\pgfpoint{18.662600\du}{6.282189\du}}{\pgfpoint{18.662600\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{18.662600\du}{6.944931\du}}{\pgfpoint{18.568207\du}{7.213560\du}}{\pgfpoint{18.451767\du}{7.213560\du}}
\pgfpathlineto{\pgfpoint{17.608433\du}{7.213560\du}}
\pgfpathcurveto{\pgfpoint{17.491993\du}{7.213560\du}}{\pgfpoint{17.397600\du}{6.944931\du}}{\pgfpoint{17.397600\du}{6.613560\du}}
\pgfpathcurveto{\pgfpoint{17.397600\du}{6.282189\du}}{\pgfpoint{17.491993\du}{6.013560\du}}{\pgfpoint{17.608433\du}{6.013560\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (18.030100\du,6.813560\du){g};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.434375\du,4.575000\du)--(-1.433025\du,6.038560\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.041349\du,4.624990\du)--(0.686350\du,6.013560\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.675625\du,4.575000\du)--(2.816350\du,6.013560\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.616870\du,4.495000\du)--(5.783850\du,6.013560\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.242495\du,4.495000\du)--(8.636350\du,5.988560\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.385000\du,4.525000\du)--(10.448850\du,6.013560\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.147500\du,4.525000\du)--(12.962600\du,5.988560\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.910000\du,4.525000\du)--(15.551975\du,5.988560\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.892500\du,4.445000\du)--(18.030100\du,6.013560\du);
}
\end{tikzpicture}


==> partit2.tex <==
% Graphic for TeX using PGF
% Title: /home/wbuntine/Documents/Papers/ArxivPDP/Figs/partit2.dia
% Creator: Dia v0.97.1
% CreationDate: Sat Dec 10 23:30:25 2011
% For: wbuntine
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{0.400000\du}{0.200000\du}{0.400000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{0.222626\du}{3.912010\du}}
\pgfpathlineto{\pgfpoint{2.705126\du}{3.912010\du}}
\pgfpathcurveto{\pgfpoint{3.047888\du}{3.912010\du}}{\pgfpoint{3.325751\du}{4.180639\du}}{\pgfpoint{3.325751\du}{4.512010\du}}
\pgfpathcurveto{\pgfpoint{3.325751\du}{4.843381\du}}{\pgfpoint{3.047888\du}{5.112010\du}}{\pgfpoint{2.705126\du}{5.112010\du}}
\pgfpathlineto{\pgfpoint{0.222626\du}{5.112010\du}}
\pgfpathcurveto{\pgfpoint{-0.120136\du}{5.112010\du}}{\pgfpoint{-0.397999\du}{4.843381\du}}{\pgfpoint{-0.397999\du}{4.512010\du}}
\pgfpathcurveto{\pgfpoint{-0.397999\du}{4.180639\du}}{\pgfpoint{-0.120136\du}{3.912010\du}}{\pgfpoint{0.222626\du}{3.912010\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{0.222626\du}{3.912010\du}}
\pgfpathlineto{\pgfpoint{2.705126\du}{3.912010\du}}
\pgfpathcurveto{\pgfpoint{3.047888\du}{3.912010\du}}{\pgfpoint{3.325751\du}{4.180639\du}}{\pgfpoint{3.325751\du}{4.512010\du}}
\pgfpathcurveto{\pgfpoint{3.325751\du}{4.843381\du}}{\pgfpoint{3.047888\du}{5.112010\du}}{\pgfpoint{2.705126\du}{5.112010\du}}
\pgfpathlineto{\pgfpoint{0.222626\du}{5.112010\du}}
\pgfpathcurveto{\pgfpoint{-0.120136\du}{5.112010\du}}{\pgfpoint{-0.397999\du}{4.843381\du}}{\pgfpoint{-0.397999\du}{4.512010\du}}
\pgfpathcurveto{\pgfpoint{-0.397999\du}{4.180639\du}}{\pgfpoint{-0.120136\du}{3.912010\du}}{\pgfpoint{0.222626\du}{3.912010\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.463876\du,4.712010\du){a,d,k,n};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.117460\du}{3.938020\du}}
\pgfpathlineto{\pgfpoint{13.167460\du}{3.938020\du}}
\pgfpathcurveto{\pgfpoint{13.588577\du}{3.938020\du}}{\pgfpoint{13.929960\du}{4.213365\du}}{\pgfpoint{13.929960\du}{4.553020\du}}
\pgfpathcurveto{\pgfpoint{13.929960\du}{4.892675\du}}{\pgfpoint{13.588577\du}{5.168020\du}}{\pgfpoint{13.167460\du}{5.168020\du}}
\pgfpathlineto{\pgfpoint{10.117460\du}{5.168020\du}}
\pgfpathcurveto{\pgfpoint{9.696343\du}{5.168020\du}}{\pgfpoint{9.354960\du}{4.892675\du}}{\pgfpoint{9.354960\du}{4.553020\du}}
\pgfpathcurveto{\pgfpoint{9.354960\du}{4.213365\du}}{\pgfpoint{9.696343\du}{3.938020\du}}{\pgfpoint{10.117460\du}{3.938020\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.117460\du}{3.938020\du}}
\pgfpathlineto{\pgfpoint{13.167460\du}{3.938020\du}}
\pgfpathcurveto{\pgfpoint{13.588577\du}{3.938020\du}}{\pgfpoint{13.929960\du}{4.213365\du}}{\pgfpoint{13.929960\du}{4.553020\du}}
\pgfpathcurveto{\pgfpoint{13.929960\du}{4.892675\du}}{\pgfpoint{13.588577\du}{5.168020\du}}{\pgfpoint{13.167460\du}{5.168020\du}}
\pgfpathlineto{\pgfpoint{10.117460\du}{5.168020\du}}
\pgfpathcurveto{\pgfpoint{9.696343\du}{5.168020\du}}{\pgfpoint{9.354960\du}{4.892675\du}}{\pgfpoint{9.354960\du}{4.553020\du}}
\pgfpathcurveto{\pgfpoint{9.354960\du}{4.213365\du}}{\pgfpoint{9.696343\du}{3.938020\du}}{\pgfpoint{10.117460\du}{3.938020\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.642460\du,4.753020\du){c,e,l,m,o};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.150525\du}{3.955690\du}}
\pgfpathlineto{\pgfpoint{7.653025\du}{3.955690\du}}
\pgfpathcurveto{\pgfpoint{7.998548\du}{3.955690\du}}{\pgfpoint{8.278650\du}{4.224319\du}}{\pgfpoint{8.278650\du}{4.555690\du}}
\pgfpathcurveto{\pgfpoint{8.278650\du}{4.887061\du}}{\pgfpoint{7.998548\du}{5.155690\du}}{\pgfpoint{7.653025\du}{5.155690\du}}
\pgfpathlineto{\pgfpoint{5.150525\du}{5.155690\du}}
\pgfpathcurveto{\pgfpoint{4.805002\du}{5.155690\du}}{\pgfpoint{4.524900\du}{4.887061\du}}{\pgfpoint{4.524900\du}{4.555690\du}}
\pgfpathcurveto{\pgfpoint{4.524900\du}{4.224319\du}}{\pgfpoint{4.805002\du}{3.955690\du}}{\pgfpoint{5.150525\du}{3.955690\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.150525\du}{3.955690\du}}
\pgfpathlineto{\pgfpoint{7.653025\du}{3.955690\du}}
\pgfpathcurveto{\pgfpoint{7.998548\du}{3.955690\du}}{\pgfpoint{8.278650\du}{4.224319\du}}{\pgfpoint{8.278650\du}{4.555690\du}}
\pgfpathcurveto{\pgfpoint{8.278650\du}{4.887061\du}}{\pgfpoint{7.998548\du}{5.155690\du}}{\pgfpoint{7.653025\du}{5.155690\du}}
\pgfpathlineto{\pgfpoint{5.150525\du}{5.155690\du}}
\pgfpathcurveto{\pgfpoint{4.805002\du}{5.155690\du}}{\pgfpoint{4.524900\du}{4.887061\du}}{\pgfpoint{4.524900\du}{4.555690\du}}
\pgfpathcurveto{\pgfpoint{4.524900\du}{4.224319\du}}{\pgfpoint{4.805002\du}{3.955690\du}}{\pgfpoint{5.150525\du}{3.955690\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.401775\du,4.755690\du){b,f,h,i,j};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.071833\du}{3.941020\du}}
\pgfpathlineto{\pgfpoint{15.915167\du}{3.941020\du}}
\pgfpathcurveto{\pgfpoint{16.031607\du}{3.941020\du}}{\pgfpoint{16.126000\du}{4.209649\du}}{\pgfpoint{16.126000\du}{4.541020\du}}
\pgfpathcurveto{\pgfpoint{16.126000\du}{4.872391\du}}{\pgfpoint{16.031607\du}{5.141020\du}}{\pgfpoint{15.915167\du}{5.141020\du}}
\pgfpathlineto{\pgfpoint{15.071833\du}{5.141020\du}}
\pgfpathcurveto{\pgfpoint{14.955393\du}{5.141020\du}}{\pgfpoint{14.861000\du}{4.872391\du}}{\pgfpoint{14.861000\du}{4.541020\du}}
\pgfpathcurveto{\pgfpoint{14.861000\du}{4.209649\du}}{\pgfpoint{14.955393\du}{3.941020\du}}{\pgfpoint{15.071833\du}{3.941020\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.071833\du}{3.941020\du}}
\pgfpathlineto{\pgfpoint{15.915167\du}{3.941020\du}}
\pgfpathcurveto{\pgfpoint{16.031607\du}{3.941020\du}}{\pgfpoint{16.126000\du}{4.209649\du}}{\pgfpoint{16.126000\du}{4.541020\du}}
\pgfpathcurveto{\pgfpoint{16.126000\du}{4.872391\du}}{\pgfpoint{16.031607\du}{5.141020\du}}{\pgfpoint{15.915167\du}{5.141020\du}}
\pgfpathlineto{\pgfpoint{15.071833\du}{5.141020\du}}
\pgfpathcurveto{\pgfpoint{14.955393\du}{5.141020\du}}{\pgfpoint{14.861000\du}{4.872391\du}}{\pgfpoint{14.861000\du}{4.541020\du}}
\pgfpathcurveto{\pgfpoint{14.861000\du}{4.209649\du}}{\pgfpoint{14.955393\du}{3.941020\du}}{\pgfpoint{15.071833\du}{3.941020\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.493500\du,4.741020\du){g};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.854300\du}{1.482370\du}}
\pgfpathlineto{\pgfpoint{12.304300\du}{1.482370\du}}
\pgfpathcurveto{\pgfpoint{13.471002\du}{1.482370\du}}{\pgfpoint{14.416800\du}{1.757715\du}}{\pgfpoint{14.416800\du}{2.097370\du}}
\pgfpathcurveto{\pgfpoint{14.416800\du}{2.437025\du}}{\pgfpoint{13.471002\du}{2.712370\du}}{\pgfpoint{12.304300\du}{2.712370\du}}
\pgfpathlineto{\pgfpoint{3.854300\du}{2.712370\du}}
\pgfpathcurveto{\pgfpoint{2.687598\du}{2.712370\du}}{\pgfpoint{1.741800\du}{2.437025\du}}{\pgfpoint{1.741800\du}{2.097370\du}}
\pgfpathcurveto{\pgfpoint{1.741800\du}{1.757715\du}}{\pgfpoint{2.687598\du}{1.482370\du}}{\pgfpoint{3.854300\du}{1.482370\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.854300\du}{1.482370\du}}
\pgfpathlineto{\pgfpoint{12.304300\du}{1.482370\du}}
\pgfpathcurveto{\pgfpoint{13.471002\du}{1.482370\du}}{\pgfpoint{14.416800\du}{1.757715\du}}{\pgfpoint{14.416800\du}{2.097370\du}}
\pgfpathcurveto{\pgfpoint{14.416800\du}{2.437025\du}}{\pgfpoint{13.471002\du}{2.712370\du}}{\pgfpoint{12.304300\du}{2.712370\du}}
\pgfpathlineto{\pgfpoint{3.854300\du}{2.712370\du}}
\pgfpathcurveto{\pgfpoint{2.687598\du}{2.712370\du}}{\pgfpoint{1.741800\du}{2.437025\du}}{\pgfpoint{1.741800\du}{2.097370\du}}
\pgfpathcurveto{\pgfpoint{1.741800\du}{1.757715\du}}{\pgfpoint{2.687598\du}{1.482370\du}}{\pgfpoint{3.854300\du}{1.482370\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.079300\du,2.297370\du){a,b,c,d,e,f,g,h,i,j,k,l,m,n,o};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.966800\du,2.712370\du)--(1.463876\du,3.912010\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.079300\du,2.712370\du)--(6.401775\du,3.955690\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.079300\du,2.712370\du)--(11.642460\du,3.938020\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}{0.040000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.191800\du,2.712370\du)--(15.282667\du,3.941020\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.774000\du}{6.472930\du}}
\pgfpathlineto{\pgfpoint{5.054000\du}{6.472930\du}}
\pgfpathcurveto{\pgfpoint{5.230731\du}{6.472930\du}}{\pgfpoint{5.374000\du}{6.741559\du}}{\pgfpoint{5.374000\du}{7.072930\du}}
\pgfpathcurveto{\pgfpoint{5.374000\du}{7.404301\du}}{\pgfpoint{5.230731\du}{7.672930\du}}{\pgfpoint{5.054000\du}{7.672930\du}}
\pgfpathlineto{\pgfpoint{3.774000\du}{7.672930\du}}
\pgfpathcurveto{\pgfpoint{3.597269\du}{7.672930\du}}{\pgfpoint{3.454000\du}{7.404301\du}}{\pgfpoint{3.454000\du}{7.072930\du}}
\pgfpathcurveto{\pgfpoint{3.454000\du}{6.741559\du}}{\pgfpoint{3.597269\du}{6.472930\du}}{\pgfpoint{3.774000\du}{6.472930\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.774000\du}{6.472930\du}}
\pgfpathlineto{\pgfpoint{5.054000\du}{6.472930\du}}
\pgfpathcurveto{\pgfpoint{5.230731\du}{6.472930\du}}{\pgfpoint{5.374000\du}{6.741559\du}}{\pgfpoint{5.374000\du}{7.072930\du}}
\pgfpathcurveto{\pgfpoint{5.374000\du}{7.404301\du}}{\pgfpoint{5.230731\du}{7.672930\du}}{\pgfpoint{5.054000\du}{7.672930\du}}
\pgfpathlineto{\pgfpoint{3.774000\du}{7.672930\du}}
\pgfpathcurveto{\pgfpoint{3.597269\du}{7.672930\du}}{\pgfpoint{3.454000\du}{7.404301\du}}{\pgfpoint{3.454000\du}{7.072930\du}}
\pgfpathcurveto{\pgfpoint{3.454000\du}{6.741559\du}}{\pgfpoint{3.597269\du}{6.472930\du}}{\pgfpoint{3.774000\du}{6.472930\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.414000\du,7.272930\du){d,k};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-2.478305\du}{6.540590\du}}
\pgfpathlineto{\pgfpoint{-1.785805\du}{6.540590\du}}
\pgfpathcurveto{\pgfpoint{-1.690191\du}{6.540590\du}}{\pgfpoint{-1.612680\du}{6.809219\du}}{\pgfpoint{-1.612680\du}{7.140590\du}}
\pgfpathcurveto{\pgfpoint{-1.612680\du}{7.471961\du}}{\pgfpoint{-1.690191\du}{7.740590\du}}{\pgfpoint{-1.785805\du}{7.740590\du}}
\pgfpathlineto{\pgfpoint{-2.478305\du}{7.740590\du}}
\pgfpathcurveto{\pgfpoint{-2.573919\du}{7.740590\du}}{\pgfpoint{-2.651430\du}{7.471961\du}}{\pgfpoint{-2.651430\du}{7.140590\du}}
\pgfpathcurveto{\pgfpoint{-2.651430\du}{6.809219\du}}{\pgfpoint{-2.573919\du}{6.540590\du}}{\pgfpoint{-2.478305\du}{6.540590\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-2.478305\du}{6.540590\du}}
\pgfpathlineto{\pgfpoint{-1.785805\du}{6.540590\du}}
\pgfpathcurveto{\pgfpoint{-1.690191\du}{6.540590\du}}{\pgfpoint{-1.612680\du}{6.809219\du}}{\pgfpoint{-1.612680\du}{7.140590\du}}
\pgfpathcurveto{\pgfpoint{-1.612680\du}{7.471961\du}}{\pgfpoint{-1.690191\du}{7.740590\du}}{\pgfpoint{-1.785805\du}{7.740590\du}}
\pgfpathlineto{\pgfpoint{-2.478305\du}{7.740590\du}}
\pgfpathcurveto{\pgfpoint{-2.573919\du}{7.740590\du}}{\pgfpoint{-2.651430\du}{7.471961\du}}{\pgfpoint{-2.651430\du}{7.140590\du}}
\pgfpathcurveto{\pgfpoint{-2.651430\du}{6.809219\du}}{\pgfpoint{-2.573919\du}{6.540590\du}}{\pgfpoint{-2.478305\du}{6.540590\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-2.132055\du,7.340590\du){a};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.979750\du}{6.437590\du}}
\pgfpathlineto{\pgfpoint{16.684750\du}{6.437590\du}}
\pgfpathcurveto{\pgfpoint{16.782090\du}{6.437590\du}}{\pgfpoint{16.861000\du}{6.706219\du}}{\pgfpoint{16.861000\du}{7.037590\du}}
\pgfpathcurveto{\pgfpoint{16.861000\du}{7.368961\du}}{\pgfpoint{16.782090\du}{7.637590\du}}{\pgfpoint{16.684750\du}{7.637590\du}}
\pgfpathlineto{\pgfpoint{15.979750\du}{7.637590\du}}
\pgfpathcurveto{\pgfpoint{15.882410\du}{7.637590\du}}{\pgfpoint{15.803500\du}{7.368961\du}}{\pgfpoint{15.803500\du}{7.037590\du}}
\pgfpathcurveto{\pgfpoint{15.803500\du}{6.706219\du}}{\pgfpoint{15.882410\du}{6.437590\du}}{\pgfpoint{15.979750\du}{6.437590\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.979750\du}{6.437590\du}}
\pgfpathlineto{\pgfpoint{16.684750\du}{6.437590\du}}
\pgfpathcurveto{\pgfpoint{16.782090\du}{6.437590\du}}{\pgfpoint{16.861000\du}{6.706219\du}}{\pgfpoint{16.861000\du}{7.037590\du}}
\pgfpathcurveto{\pgfpoint{16.861000\du}{7.368961\du}}{\pgfpoint{16.782090\du}{7.637590\du}}{\pgfpoint{16.684750\du}{7.637590\du}}
\pgfpathlineto{\pgfpoint{15.979750\du}{7.637590\du}}
\pgfpathcurveto{\pgfpoint{15.882410\du}{7.637590\du}}{\pgfpoint{15.803500\du}{7.368961\du}}{\pgfpoint{15.803500\du}{7.037590\du}}
\pgfpathcurveto{\pgfpoint{15.803500\du}{6.706219\du}}{\pgfpoint{15.882410\du}{6.437590\du}}{\pgfpoint{15.979750\du}{6.437590\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.332250\du,7.237590\du){n};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-0.681690\du}{6.533260\du}}
\pgfpathlineto{\pgfpoint{0.833310\du}{6.533260\du}}
\pgfpathcurveto{\pgfpoint{1.042488\du}{6.533260\du}}{\pgfpoint{1.212060\du}{6.801889\du}}{\pgfpoint{1.212060\du}{7.133260\du}}
\pgfpathcurveto{\pgfpoint{1.212060\du}{7.464631\du}}{\pgfpoint{1.042488\du}{7.733260\du}}{\pgfpoint{0.833310\du}{7.733260\du}}
\pgfpathlineto{\pgfpoint{-0.681690\du}{7.733260\du}}
\pgfpathcurveto{\pgfpoint{-0.890868\du}{7.733260\du}}{\pgfpoint{-1.060440\du}{7.464631\du}}{\pgfpoint{-1.060440\du}{7.133260\du}}
\pgfpathcurveto{\pgfpoint{-1.060440\du}{6.801889\du}}{\pgfpoint{-0.890868\du}{6.533260\du}}{\pgfpoint{-0.681690\du}{6.533260\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-0.681690\du}{6.533260\du}}
\pgfpathlineto{\pgfpoint{0.833310\du}{6.533260\du}}
\pgfpathcurveto{\pgfpoint{1.042488\du}{6.533260\du}}{\pgfpoint{1.212060\du}{6.801889\du}}{\pgfpoint{1.212060\du}{7.133260\du}}
\pgfpathcurveto{\pgfpoint{1.212060\du}{7.464631\du}}{\pgfpoint{1.042488\du}{7.733260\du}}{\pgfpoint{0.833310\du}{7.733260\du}}
\pgfpathlineto{\pgfpoint{-0.681690\du}{7.733260\du}}
\pgfpathcurveto{\pgfpoint{-0.890868\du}{7.733260\du}}{\pgfpoint{-1.060440\du}{7.464631\du}}{\pgfpoint{-1.060440\du}{7.133260\du}}
\pgfpathcurveto{\pgfpoint{-1.060440\du}{6.801889\du}}{\pgfpoint{-0.890868\du}{6.533260\du}}{\pgfpoint{-0.681690\du}{6.533260\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.075810\du,7.333260\du){b,f,j};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{11.417550\du}{6.452260\du}}
\pgfpathlineto{\pgfpoint{12.502550\du}{6.452260\du}}
\pgfpathcurveto{\pgfpoint{12.652357\du}{6.452260\du}}{\pgfpoint{12.773800\du}{6.720889\du}}{\pgfpoint{12.773800\du}{7.052260\du}}
\pgfpathcurveto{\pgfpoint{12.773800\du}{7.383631\du}}{\pgfpoint{12.652357\du}{7.652260\du}}{\pgfpoint{12.502550\du}{7.652260\du}}
\pgfpathlineto{\pgfpoint{11.417550\du}{7.652260\du}}
\pgfpathcurveto{\pgfpoint{11.267743\du}{7.652260\du}}{\pgfpoint{11.146300\du}{7.383631\du}}{\pgfpoint{11.146300\du}{7.052260\du}}
\pgfpathcurveto{\pgfpoint{11.146300\du}{6.720889\du}}{\pgfpoint{11.267743\du}{6.452260\du}}{\pgfpoint{11.417550\du}{6.452260\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{11.417550\du}{6.452260\du}}
\pgfpathlineto{\pgfpoint{12.502550\du}{6.452260\du}}
\pgfpathcurveto{\pgfpoint{12.652357\du}{6.452260\du}}{\pgfpoint{12.773800\du}{6.720889\du}}{\pgfpoint{12.773800\du}{7.052260\du}}
\pgfpathcurveto{\pgfpoint{12.773800\du}{7.383631\du}}{\pgfpoint{12.652357\du}{7.652260\du}}{\pgfpoint{12.502550\du}{7.652260\du}}
\pgfpathlineto{\pgfpoint{11.417550\du}{7.652260\du}}
\pgfpathcurveto{\pgfpoint{11.267743\du}{7.652260\du}}{\pgfpoint{11.146300\du}{7.383631\du}}{\pgfpoint{11.146300\du}{7.052260\du}}
\pgfpathcurveto{\pgfpoint{11.146300\du}{6.720889\du}}{\pgfpoint{11.267743\du}{6.452260\du}}{\pgfpoint{11.417550\du}{6.452260\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.960050\du,7.252260\du){h,i};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.492260\du}{6.465590\du}}
\pgfpathlineto{\pgfpoint{8.012260\du}{6.465590\du}}
\pgfpathcurveto{\pgfpoint{8.222128\du}{6.465590\du}}{\pgfpoint{8.392260\du}{6.740935\du}}{\pgfpoint{8.392260\du}{7.080590\du}}
\pgfpathcurveto{\pgfpoint{8.392260\du}{7.420245\du}}{\pgfpoint{8.222128\du}{7.695590\du}}{\pgfpoint{8.012260\du}{7.695590\du}}
\pgfpathlineto{\pgfpoint{6.492260\du}{7.695590\du}}
\pgfpathcurveto{\pgfpoint{6.282392\du}{7.695590\du}}{\pgfpoint{6.112260\du}{7.420245\du}}{\pgfpoint{6.112260\du}{7.080590\du}}
\pgfpathcurveto{\pgfpoint{6.112260\du}{6.740935\du}}{\pgfpoint{6.282392\du}{6.465590\du}}{\pgfpoint{6.492260\du}{6.465590\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.492260\du}{6.465590\du}}
\pgfpathlineto{\pgfpoint{8.012260\du}{6.465590\du}}
\pgfpathcurveto{\pgfpoint{8.222128\du}{6.465590\du}}{\pgfpoint{8.392260\du}{6.740935\du}}{\pgfpoint{8.392260\du}{7.080590\du}}
\pgfpathcurveto{\pgfpoint{8.392260\du}{7.420245\du}}{\pgfpoint{8.222128\du}{7.695590\du}}{\pgfpoint{8.012260\du}{7.695590\du}}
\pgfpathlineto{\pgfpoint{6.492260\du}{7.695590\du}}
\pgfpathcurveto{\pgfpoint{6.282392\du}{7.695590\du}}{\pgfpoint{6.112260\du}{7.420245\du}}{\pgfpoint{6.112260\du}{7.080590\du}}
\pgfpathcurveto{\pgfpoint{6.112260\du}{6.740935\du}}{\pgfpoint{6.282392\du}{6.465590\du}}{\pgfpoint{6.492260\du}{6.465590\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.252260\du,7.280590\du){e,m};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.988025\du}{6.483260\du}}
\pgfpathlineto{\pgfpoint{2.640525\du}{6.483260\du}}
\pgfpathcurveto{\pgfpoint{2.730616\du}{6.483260\du}}{\pgfpoint{2.803650\du}{6.758605\du}}{\pgfpoint{2.803650\du}{7.098260\du}}
\pgfpathcurveto{\pgfpoint{2.803650\du}{7.437915\du}}{\pgfpoint{2.730616\du}{7.713260\du}}{\pgfpoint{2.640525\du}{7.713260\du}}
\pgfpathlineto{\pgfpoint{1.988025\du}{7.713260\du}}
\pgfpathcurveto{\pgfpoint{1.897934\du}{7.713260\du}}{\pgfpoint{1.824900\du}{7.437915\du}}{\pgfpoint{1.824900\du}{7.098260\du}}
\pgfpathcurveto{\pgfpoint{1.824900\du}{6.758605\du}}{\pgfpoint{1.897934\du}{6.483260\du}}{\pgfpoint{1.988025\du}{6.483260\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.988025\du}{6.483260\du}}
\pgfpathlineto{\pgfpoint{2.640525\du}{6.483260\du}}
\pgfpathcurveto{\pgfpoint{2.730616\du}{6.483260\du}}{\pgfpoint{2.803650\du}{6.758605\du}}{\pgfpoint{2.803650\du}{7.098260\du}}
\pgfpathcurveto{\pgfpoint{2.803650\du}{7.437915\du}}{\pgfpoint{2.730616\du}{7.713260\du}}{\pgfpoint{2.640525\du}{7.713260\du}}
\pgfpathlineto{\pgfpoint{1.988025\du}{7.713260\du}}
\pgfpathcurveto{\pgfpoint{1.897934\du}{7.713260\du}}{\pgfpoint{1.824900\du}{7.437915\du}}{\pgfpoint{1.824900\du}{7.098260\du}}
\pgfpathcurveto{\pgfpoint{1.824900\du}{6.758605\du}}{\pgfpoint{1.897934\du}{6.483260\du}}{\pgfpoint{1.988025\du}{6.483260\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (2.314275\du,7.298260\du){c};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{13.729025\du}{6.444920\du}}
\pgfpathlineto{\pgfpoint{14.801525\du}{6.444920\du}}
\pgfpathcurveto{\pgfpoint{14.949606\du}{6.444920\du}}{\pgfpoint{15.069650\du}{6.720265\du}}{\pgfpoint{15.069650\du}{7.059920\du}}
\pgfpathcurveto{\pgfpoint{15.069650\du}{7.399575\du}}{\pgfpoint{14.949606\du}{7.674920\du}}{\pgfpoint{14.801525\du}{7.674920\du}}
\pgfpathlineto{\pgfpoint{13.729025\du}{7.674920\du}}
\pgfpathcurveto{\pgfpoint{13.580944\du}{7.674920\du}}{\pgfpoint{13.460900\du}{7.399575\du}}{\pgfpoint{13.460900\du}{7.059920\du}}
\pgfpathcurveto{\pgfpoint{13.460900\du}{6.720265\du}}{\pgfpoint{13.580944\du}{6.444920\du}}{\pgfpoint{13.729025\du}{6.444920\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{13.729025\du}{6.444920\du}}
\pgfpathlineto{\pgfpoint{14.801525\du}{6.444920\du}}
\pgfpathcurveto{\pgfpoint{14.949606\du}{6.444920\du}}{\pgfpoint{15.069650\du}{6.720265\du}}{\pgfpoint{15.069650\du}{7.059920\du}}
\pgfpathcurveto{\pgfpoint{15.069650\du}{7.399575\du}}{\pgfpoint{14.949606\du}{7.674920\du}}{\pgfpoint{14.801525\du}{7.674920\du}}
\pgfpathlineto{\pgfpoint{13.729025\du}{7.674920\du}}
\pgfpathcurveto{\pgfpoint{13.580944\du}{7.674920\du}}{\pgfpoint{13.460900\du}{7.399575\du}}{\pgfpoint{13.460900\du}{7.059920\du}}
\pgfpathcurveto{\pgfpoint{13.460900\du}{6.720265\du}}{\pgfpoint{13.580944\du}{6.444920\du}}{\pgfpoint{13.729025\du}{6.444920\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.265275\du,7.259920\du){l,o};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.261433\du}{6.462590\du}}
\pgfpathlineto{\pgfpoint{10.104767\du}{6.462590\du}}
\pgfpathcurveto{\pgfpoint{10.221207\du}{6.462590\du}}{\pgfpoint{10.315600\du}{6.731219\du}}{\pgfpoint{10.315600\du}{7.062590\du}}
\pgfpathcurveto{\pgfpoint{10.315600\du}{7.393961\du}}{\pgfpoint{10.221207\du}{7.662590\du}}{\pgfpoint{10.104767\du}{7.662590\du}}
\pgfpathlineto{\pgfpoint{9.261433\du}{7.662590\du}}
\pgfpathcurveto{\pgfpoint{9.144993\du}{7.662590\du}}{\pgfpoint{9.050600\du}{7.393961\du}}{\pgfpoint{9.050600\du}{7.062590\du}}
\pgfpathcurveto{\pgfpoint{9.050600\du}{6.731219\du}}{\pgfpoint{9.144993\du}{6.462590\du}}{\pgfpoint{9.261433\du}{6.462590\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.261433\du}{6.462590\du}}
\pgfpathlineto{\pgfpoint{10.104767\du}{6.462590\du}}
\pgfpathcurveto{\pgfpoint{10.221207\du}{6.462590\du}}{\pgfpoint{10.315600\du}{6.731219\du}}{\pgfpoint{10.315600\du}{7.062590\du}}
\pgfpathcurveto{\pgfpoint{10.315600\du}{7.393961\du}}{\pgfpoint{10.221207\du}{7.662590\du}}{\pgfpoint{10.104767\du}{7.662590\du}}
\pgfpathlineto{\pgfpoint{9.261433\du}{7.662590\du}}
\pgfpathcurveto{\pgfpoint{9.144993\du}{7.662590\du}}{\pgfpoint{9.050600\du}{7.393961\du}}{\pgfpoint{9.050600\du}{7.062590\du}}
\pgfpathcurveto{\pgfpoint{9.050600\du}{6.731219\du}}{\pgfpoint{9.144993\du}{6.462590\du}}{\pgfpoint{9.261433\du}{6.462590\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.683100\du,7.262590\du){g};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{0.400000\du}{0.200000\du}{0.400000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.222626\du,5.112010\du)--(-2.132050\du,6.540590\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.441249\du,5.161660\du)--(4.414000\du,6.472930\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.463876\du,5.112010\du)--(16.156000\du,6.437590\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.776150\du,5.155690\du)--(0.075811\du,6.533260\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.401775\du,5.155690\du)--(11.960000\du,6.452260\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.879960\du,5.168020\du)--(2.151150\du,6.483260\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.642460\du,5.168020\du)--(7.252260\du,6.465590\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.404960\du,5.168020\du)--(14.265300\du,6.444920\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.493500\du,5.141020\du)--(9.683100\du,6.462590\du);
}
\end{tikzpicture}


==> partit3.tex <==
% Graphic for TeX using PGF
% Title: /home/wbuntine/Documents/Papers/ArxivPDP/Figs/partit3.dia
% Creator: Dia v0.97.1
% CreationDate: Sat Dec 10 23:27:40 2011
% For: wbuntine
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{0.400000\du}{0.200000\du}{0.400000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.640625\du}{-1.750000\du}}
\pgfpathlineto{\pgfpoint{0.841875\du}{-1.750000\du}}
\pgfpathcurveto{\pgfpoint{1.184637\du}{-1.750000\du}}{\pgfpoint{1.462500\du}{-1.481371\du}}{\pgfpoint{1.462500\du}{-1.150000\du}}
\pgfpathcurveto{\pgfpoint{1.462500\du}{-0.818629\du}}{\pgfpoint{1.184637\du}{-0.550000\du}}{\pgfpoint{0.841875\du}{-0.550000\du}}
\pgfpathlineto{\pgfpoint{-1.640625\du}{-0.550000\du}}
\pgfpathcurveto{\pgfpoint{-1.983387\du}{-0.550000\du}}{\pgfpoint{-2.261250\du}{-0.818629\du}}{\pgfpoint{-2.261250\du}{-1.150000\du}}
\pgfpathcurveto{\pgfpoint{-2.261250\du}{-1.481371\du}}{\pgfpoint{-1.983387\du}{-1.750000\du}}{\pgfpoint{-1.640625\du}{-1.750000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.640625\du}{-1.750000\du}}
\pgfpathlineto{\pgfpoint{0.841875\du}{-1.750000\du}}
\pgfpathcurveto{\pgfpoint{1.184637\du}{-1.750000\du}}{\pgfpoint{1.462500\du}{-1.481371\du}}{\pgfpoint{1.462500\du}{-1.150000\du}}
\pgfpathcurveto{\pgfpoint{1.462500\du}{-0.818629\du}}{\pgfpoint{1.184637\du}{-0.550000\du}}{\pgfpoint{0.841875\du}{-0.550000\du}}
\pgfpathlineto{\pgfpoint{-1.640625\du}{-0.550000\du}}
\pgfpathcurveto{\pgfpoint{-1.983387\du}{-0.550000\du}}{\pgfpoint{-2.261250\du}{-0.818629\du}}{\pgfpoint{-2.261250\du}{-1.150000\du}}
\pgfpathcurveto{\pgfpoint{-2.261250\du}{-1.481371\du}}{\pgfpoint{-1.983387\du}{-1.750000\du}}{\pgfpoint{-1.640625\du}{-1.750000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-0.399375\du,-0.950000\du){a,d,k,n};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.597500\du}{-1.855000\du}}
\pgfpathlineto{\pgfpoint{11.647500\du}{-1.855000\du}}
\pgfpathcurveto{\pgfpoint{12.068617\du}{-1.855000\du}}{\pgfpoint{12.410000\du}{-1.579655\du}}{\pgfpoint{12.410000\du}{-1.240000\du}}
\pgfpathcurveto{\pgfpoint{12.410000\du}{-0.900345\du}}{\pgfpoint{12.068617\du}{-0.625000\du}}{\pgfpoint{11.647500\du}{-0.625000\du}}
\pgfpathlineto{\pgfpoint{8.597500\du}{-0.625000\du}}
\pgfpathcurveto{\pgfpoint{8.176383\du}{-0.625000\du}}{\pgfpoint{7.835000\du}{-0.900345\du}}{\pgfpoint{7.835000\du}{-1.240000\du}}
\pgfpathcurveto{\pgfpoint{7.835000\du}{-1.579655\du}}{\pgfpoint{8.176383\du}{-1.855000\du}}{\pgfpoint{8.597500\du}{-1.855000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{8.597500\du}{-1.855000\du}}
\pgfpathlineto{\pgfpoint{11.647500\du}{-1.855000\du}}
\pgfpathcurveto{\pgfpoint{12.068617\du}{-1.855000\du}}{\pgfpoint{12.410000\du}{-1.579655\du}}{\pgfpoint{12.410000\du}{-1.240000\du}}
\pgfpathcurveto{\pgfpoint{12.410000\du}{-0.900345\du}}{\pgfpoint{12.068617\du}{-0.625000\du}}{\pgfpoint{11.647500\du}{-0.625000\du}}
\pgfpathlineto{\pgfpoint{8.597500\du}{-0.625000\du}}
\pgfpathcurveto{\pgfpoint{8.176383\du}{-0.625000\du}}{\pgfpoint{7.835000\du}{-0.900345\du}}{\pgfpoint{7.835000\du}{-1.240000\du}}
\pgfpathcurveto{\pgfpoint{7.835000\du}{-1.579655\du}}{\pgfpoint{8.176383\du}{-1.855000\du}}{\pgfpoint{8.597500\du}{-1.855000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (10.122500\du,-1.040000\du){c,e,l,m,o};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.441245\du}{-1.830000\du}}
\pgfpathlineto{\pgfpoint{5.943745\du}{-1.830000\du}}
\pgfpathcurveto{\pgfpoint{6.289268\du}{-1.830000\du}}{\pgfpoint{6.569370\du}{-1.561371\du}}{\pgfpoint{6.569370\du}{-1.230000\du}}
\pgfpathcurveto{\pgfpoint{6.569370\du}{-0.898629\du}}{\pgfpoint{6.289268\du}{-0.630000\du}}{\pgfpoint{5.943745\du}{-0.630000\du}}
\pgfpathlineto{\pgfpoint{3.441245\du}{-0.630000\du}}
\pgfpathcurveto{\pgfpoint{3.095722\du}{-0.630000\du}}{\pgfpoint{2.815620\du}{-0.898629\du}}{\pgfpoint{2.815620\du}{-1.230000\du}}
\pgfpathcurveto{\pgfpoint{2.815620\du}{-1.561371\du}}{\pgfpoint{3.095722\du}{-1.830000\du}}{\pgfpoint{3.441245\du}{-1.830000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.441245\du}{-1.830000\du}}
\pgfpathlineto{\pgfpoint{5.943745\du}{-1.830000\du}}
\pgfpathcurveto{\pgfpoint{6.289268\du}{-1.830000\du}}{\pgfpoint{6.569370\du}{-1.561371\du}}{\pgfpoint{6.569370\du}{-1.230000\du}}
\pgfpathcurveto{\pgfpoint{6.569370\du}{-0.898629\du}}{\pgfpoint{6.289268\du}{-0.630000\du}}{\pgfpoint{5.943745\du}{-0.630000\du}}
\pgfpathlineto{\pgfpoint{3.441245\du}{-0.630000\du}}
\pgfpathcurveto{\pgfpoint{3.095722\du}{-0.630000\du}}{\pgfpoint{2.815620\du}{-0.898629\du}}{\pgfpoint{2.815620\du}{-1.230000\du}}
\pgfpathcurveto{\pgfpoint{2.815620\du}{-1.561371\du}}{\pgfpoint{3.095722\du}{-1.830000\du}}{\pgfpoint{3.441245\du}{-1.830000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.692495\du,-1.030000\du){b,f,h,i,j};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{13.820833\du}{-1.855000\du}}
\pgfpathlineto{\pgfpoint{14.664167\du}{-1.855000\du}}
\pgfpathcurveto{\pgfpoint{14.780607\du}{-1.855000\du}}{\pgfpoint{14.875000\du}{-1.586371\du}}{\pgfpoint{14.875000\du}{-1.255000\du}}
\pgfpathcurveto{\pgfpoint{14.875000\du}{-0.923629\du}}{\pgfpoint{14.780607\du}{-0.655000\du}}{\pgfpoint{14.664167\du}{-0.655000\du}}
\pgfpathlineto{\pgfpoint{13.820833\du}{-0.655000\du}}
\pgfpathcurveto{\pgfpoint{13.704393\du}{-0.655000\du}}{\pgfpoint{13.610000\du}{-0.923629\du}}{\pgfpoint{13.610000\du}{-1.255000\du}}
\pgfpathcurveto{\pgfpoint{13.610000\du}{-1.586371\du}}{\pgfpoint{13.704393\du}{-1.855000\du}}{\pgfpoint{13.820833\du}{-1.855000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{13.820833\du}{-1.855000\du}}
\pgfpathlineto{\pgfpoint{14.664167\du}{-1.855000\du}}
\pgfpathcurveto{\pgfpoint{14.780607\du}{-1.855000\du}}{\pgfpoint{14.875000\du}{-1.586371\du}}{\pgfpoint{14.875000\du}{-1.255000\du}}
\pgfpathcurveto{\pgfpoint{14.875000\du}{-0.923629\du}}{\pgfpoint{14.780607\du}{-0.655000\du}}{\pgfpoint{14.664167\du}{-0.655000\du}}
\pgfpathlineto{\pgfpoint{13.820833\du}{-0.655000\du}}
\pgfpathcurveto{\pgfpoint{13.704393\du}{-0.655000\du}}{\pgfpoint{13.610000\du}{-0.923629\du}}{\pgfpoint{13.610000\du}{-1.255000\du}}
\pgfpathcurveto{\pgfpoint{13.610000\du}{-1.586371\du}}{\pgfpoint{13.704393\du}{-1.855000\du}}{\pgfpoint{13.820833\du}{-1.855000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.242500\du,-1.055000\du){g};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.352700\du}{0.682510\du}}
\pgfpathlineto{\pgfpoint{11.022700\du}{0.682510\du}}
\pgfpathcurveto{\pgfpoint{11.115208\du}{0.682510\du}}{\pgfpoint{11.190200\du}{0.951139\du}}{\pgfpoint{11.190200\du}{1.282510\du}}
\pgfpathcurveto{\pgfpoint{11.190200\du}{1.613881\du}}{\pgfpoint{11.115208\du}{1.882510\du}}{\pgfpoint{11.022700\du}{1.882510\du}}
\pgfpathlineto{\pgfpoint{10.352700\du}{1.882510\du}}
\pgfpathcurveto{\pgfpoint{10.260193\du}{1.882510\du}}{\pgfpoint{10.185200\du}{1.613881\du}}{\pgfpoint{10.185200\du}{1.282510\du}}
\pgfpathcurveto{\pgfpoint{10.185200\du}{0.951139\du}}{\pgfpoint{10.260193\du}{0.682510\du}}{\pgfpoint{10.352700\du}{0.682510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.352700\du}{0.682510\du}}
\pgfpathlineto{\pgfpoint{11.022700\du}{0.682510\du}}
\pgfpathcurveto{\pgfpoint{11.115208\du}{0.682510\du}}{\pgfpoint{11.190200\du}{0.951139\du}}{\pgfpoint{11.190200\du}{1.282510\du}}
\pgfpathcurveto{\pgfpoint{11.190200\du}{1.613881\du}}{\pgfpoint{11.115208\du}{1.882510\du}}{\pgfpoint{11.022700\du}{1.882510\du}}
\pgfpathlineto{\pgfpoint{10.352700\du}{1.882510\du}}
\pgfpathcurveto{\pgfpoint{10.260193\du}{1.882510\du}}{\pgfpoint{10.185200\du}{1.613881\du}}{\pgfpoint{10.185200\du}{1.282510\du}}
\pgfpathcurveto{\pgfpoint{10.185200\du}{0.951139\du}}{\pgfpoint{10.260193\du}{0.682510\du}}{\pgfpoint{10.352700\du}{0.682510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (10.687700\du,1.482510\du){k};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.658326\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{5.365826\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{5.463511\du}{0.702510\du}}{\pgfpoint{5.542701\du}{0.971139\du}}{\pgfpoint{5.542701\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{5.542701\du}{1.633881\du}}{\pgfpoint{5.463511\du}{1.902510\du}}{\pgfpoint{5.365826\du}{1.902510\du}}
\pgfpathlineto{\pgfpoint{4.658326\du}{1.902510\du}}
\pgfpathcurveto{\pgfpoint{4.560640\du}{1.902510\du}}{\pgfpoint{4.481451\du}{1.633881\du}}{\pgfpoint{4.481451\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{4.481451\du}{0.971139\du}}{\pgfpoint{4.560640\du}{0.702510\du}}{\pgfpoint{4.658326\du}{0.702510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.658326\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{5.365826\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{5.463511\du}{0.702510\du}}{\pgfpoint{5.542701\du}{0.971139\du}}{\pgfpoint{5.542701\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{5.542701\du}{1.633881\du}}{\pgfpoint{5.463511\du}{1.902510\du}}{\pgfpoint{5.365826\du}{1.902510\du}}
\pgfpathlineto{\pgfpoint{4.658326\du}{1.902510\du}}
\pgfpathcurveto{\pgfpoint{4.560640\du}{1.902510\du}}{\pgfpoint{4.481451\du}{1.633881\du}}{\pgfpoint{4.481451\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{4.481451\du}{0.971139\du}}{\pgfpoint{4.560640\du}{0.702510\du}}{\pgfpoint{4.658326\du}{0.702510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (5.012076\du,1.502510\du){g};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.544174\du}{0.705010\du}}
\pgfpathlineto{\pgfpoint{-3.851674\du}{0.705010\du}}
\pgfpathcurveto{\pgfpoint{-3.756060\du}{0.705010\du}}{\pgfpoint{-3.678549\du}{0.973639\du}}{\pgfpoint{-3.678549\du}{1.305010\du}}
\pgfpathcurveto{\pgfpoint{-3.678549\du}{1.636381\du}}{\pgfpoint{-3.756060\du}{1.905010\du}}{\pgfpoint{-3.851674\du}{1.905010\du}}
\pgfpathlineto{\pgfpoint{-4.544174\du}{1.905010\du}}
\pgfpathcurveto{\pgfpoint{-4.639789\du}{1.905010\du}}{\pgfpoint{-4.717299\du}{1.636381\du}}{\pgfpoint{-4.717299\du}{1.305010\du}}
\pgfpathcurveto{\pgfpoint{-4.717299\du}{0.973639\du}}{\pgfpoint{-4.639789\du}{0.705010\du}}{\pgfpoint{-4.544174\du}{0.705010\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-4.544174\du}{0.705010\du}}
\pgfpathlineto{\pgfpoint{-3.851674\du}{0.705010\du}}
\pgfpathcurveto{\pgfpoint{-3.756060\du}{0.705010\du}}{\pgfpoint{-3.678549\du}{0.973639\du}}{\pgfpoint{-3.678549\du}{1.305010\du}}
\pgfpathcurveto{\pgfpoint{-3.678549\du}{1.636381\du}}{\pgfpoint{-3.756060\du}{1.905010\du}}{\pgfpoint{-3.851674\du}{1.905010\du}}
\pgfpathlineto{\pgfpoint{-4.544174\du}{1.905010\du}}
\pgfpathcurveto{\pgfpoint{-4.639789\du}{1.905010\du}}{\pgfpoint{-4.717299\du}{1.636381\du}}{\pgfpoint{-4.717299\du}{1.305010\du}}
\pgfpathcurveto{\pgfpoint{-4.717299\du}{0.973639\du}}{\pgfpoint{-4.639789\du}{0.705010\du}}{\pgfpoint{-4.544174\du}{0.705010\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-4.197924\du,1.505010\du){a};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{0.050826\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{0.758326\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{0.856011\du}{0.702510\du}}{\pgfpoint{0.935201\du}{0.971139\du}}{\pgfpoint{0.935201\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{0.935201\du}{1.633881\du}}{\pgfpoint{0.856011\du}{1.902510\du}}{\pgfpoint{0.758326\du}{1.902510\du}}
\pgfpathlineto{\pgfpoint{0.050826\du}{1.902510\du}}
\pgfpathcurveto{\pgfpoint{-0.046860\du}{1.902510\du}}{\pgfpoint{-0.126049\du}{1.633881\du}}{\pgfpoint{-0.126049\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{-0.126049\du}{0.971139\du}}{\pgfpoint{-0.046860\du}{0.702510\du}}{\pgfpoint{0.050826\du}{0.702510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{0.050826\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{0.758326\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{0.856011\du}{0.702510\du}}{\pgfpoint{0.935201\du}{0.971139\du}}{\pgfpoint{0.935201\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{0.935201\du}{1.633881\du}}{\pgfpoint{0.856011\du}{1.902510\du}}{\pgfpoint{0.758326\du}{1.902510\du}}
\pgfpathlineto{\pgfpoint{0.050826\du}{1.902510\du}}
\pgfpathcurveto{\pgfpoint{-0.046860\du}{1.902510\du}}{\pgfpoint{-0.126049\du}{1.633881\du}}{\pgfpoint{-0.126049\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{-0.126049\du}{0.971139\du}}{\pgfpoint{-0.046860\du}{0.702510\du}}{\pgfpoint{0.050826\du}{0.702510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (0.404576\du,1.502510\du){d};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{14.961450\du}{0.677510\du}}
\pgfpathlineto{\pgfpoint{15.666450\du}{0.677510\du}}
\pgfpathcurveto{\pgfpoint{15.763790\du}{0.677510\du}}{\pgfpoint{15.842700\du}{0.946139\du}}{\pgfpoint{15.842700\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{15.842700\du}{1.608881\du}}{\pgfpoint{15.763790\du}{1.877510\du}}{\pgfpoint{15.666450\du}{1.877510\du}}
\pgfpathlineto{\pgfpoint{14.961450\du}{1.877510\du}}
\pgfpathcurveto{\pgfpoint{14.864110\du}{1.877510\du}}{\pgfpoint{14.785200\du}{1.608881\du}}{\pgfpoint{14.785200\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{14.785200\du}{0.946139\du}}{\pgfpoint{14.864110\du}{0.677510\du}}{\pgfpoint{14.961450\du}{0.677510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{14.961450\du}{0.677510\du}}
\pgfpathlineto{\pgfpoint{15.666450\du}{0.677510\du}}
\pgfpathcurveto{\pgfpoint{15.763790\du}{0.677510\du}}{\pgfpoint{15.842700\du}{0.946139\du}}{\pgfpoint{15.842700\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{15.842700\du}{1.608881\du}}{\pgfpoint{15.763790\du}{1.877510\du}}{\pgfpoint{15.666450\du}{1.877510\du}}
\pgfpathlineto{\pgfpoint{14.961450\du}{1.877510\du}}
\pgfpathcurveto{\pgfpoint{14.864110\du}{1.877510\du}}{\pgfpoint{14.785200\du}{1.608881\du}}{\pgfpoint{14.785200\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{14.785200\du}{0.946139\du}}{\pgfpoint{14.864110\du}{0.677510\du}}{\pgfpoint{14.961450\du}{0.677510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.313950\du,1.477510\du){n};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-2.937924\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{-2.230424\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{-2.132739\du}{0.702510\du}}{\pgfpoint{-2.053549\du}{0.971139\du}}{\pgfpoint{-2.053549\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{-2.053549\du}{1.633881\du}}{\pgfpoint{-2.132739\du}{1.902510\du}}{\pgfpoint{-2.230424\du}{1.902510\du}}
\pgfpathlineto{\pgfpoint{-2.937924\du}{1.902510\du}}
\pgfpathcurveto{\pgfpoint{-3.035610\du}{1.902510\du}}{\pgfpoint{-3.114799\du}{1.633881\du}}{\pgfpoint{-3.114799\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{-3.114799\du}{0.971139\du}}{\pgfpoint{-3.035610\du}{0.702510\du}}{\pgfpoint{-2.937924\du}{0.702510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-2.937924\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{-2.230424\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{-2.132739\du}{0.702510\du}}{\pgfpoint{-2.053549\du}{0.971139\du}}{\pgfpoint{-2.053549\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{-2.053549\du}{1.633881\du}}{\pgfpoint{-2.132739\du}{1.902510\du}}{\pgfpoint{-2.230424\du}{1.902510\du}}
\pgfpathlineto{\pgfpoint{-2.937924\du}{1.902510\du}}
\pgfpathcurveto{\pgfpoint{-3.035610\du}{1.902510\du}}{\pgfpoint{-3.114799\du}{1.633881\du}}{\pgfpoint{-3.114799\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{-3.114799\du}{0.971139\du}}{\pgfpoint{-3.035610\du}{0.702510\du}}{\pgfpoint{-2.937924\du}{0.702510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-2.584174\du,1.502510\du){b};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.426674\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{-0.774174\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{-0.684083\du}{0.702510\du}}{\pgfpoint{-0.611049\du}{0.977855\du}}{\pgfpoint{-0.611049\du}{1.317510\du}}
\pgfpathcurveto{\pgfpoint{-0.611049\du}{1.657165\du}}{\pgfpoint{-0.684083\du}{1.932510\du}}{\pgfpoint{-0.774174\du}{1.932510\du}}
\pgfpathlineto{\pgfpoint{-1.426674\du}{1.932510\du}}
\pgfpathcurveto{\pgfpoint{-1.516766\du}{1.932510\du}}{\pgfpoint{-1.589799\du}{1.657165\du}}{\pgfpoint{-1.589799\du}{1.317510\du}}
\pgfpathcurveto{\pgfpoint{-1.589799\du}{0.977855\du}}{\pgfpoint{-1.516766\du}{0.702510\du}}{\pgfpoint{-1.426674\du}{0.702510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{-1.426674\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{-0.774174\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{-0.684083\du}{0.702510\du}}{\pgfpoint{-0.611049\du}{0.977855\du}}{\pgfpoint{-0.611049\du}{1.317510\du}}
\pgfpathcurveto{\pgfpoint{-0.611049\du}{1.657165\du}}{\pgfpoint{-0.684083\du}{1.932510\du}}{\pgfpoint{-0.774174\du}{1.932510\du}}
\pgfpathlineto{\pgfpoint{-1.426674\du}{1.932510\du}}
\pgfpathcurveto{\pgfpoint{-1.516766\du}{1.932510\du}}{\pgfpoint{-1.589799\du}{1.657165\du}}{\pgfpoint{-1.589799\du}{1.317510\du}}
\pgfpathcurveto{\pgfpoint{-1.589799\du}{0.977855\du}}{\pgfpoint{-1.516766\du}{0.702510\du}}{\pgfpoint{-1.426674\du}{0.702510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (-1.100424\du,1.517510\du){c};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.633951\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{2.328951\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{2.424910\du}{0.702510\du}}{\pgfpoint{2.502701\du}{0.977855\du}}{\pgfpoint{2.502701\du}{1.317510\du}}
\pgfpathcurveto{\pgfpoint{2.502701\du}{1.657165\du}}{\pgfpoint{2.424910\du}{1.932510\du}}{\pgfpoint{2.328951\du}{1.932510\du}}
\pgfpathlineto{\pgfpoint{1.633951\du}{1.932510\du}}
\pgfpathcurveto{\pgfpoint{1.537991\du}{1.932510\du}}{\pgfpoint{1.460201\du}{1.657165\du}}{\pgfpoint{1.460201\du}{1.317510\du}}
\pgfpathcurveto{\pgfpoint{1.460201\du}{0.977855\du}}{\pgfpoint{1.537991\du}{0.702510\du}}{\pgfpoint{1.633951\du}{0.702510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.633951\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{2.328951\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{2.424910\du}{0.702510\du}}{\pgfpoint{2.502701\du}{0.977855\du}}{\pgfpoint{2.502701\du}{1.317510\du}}
\pgfpathcurveto{\pgfpoint{2.502701\du}{1.657165\du}}{\pgfpoint{2.424910\du}{1.932510\du}}{\pgfpoint{2.328951\du}{1.932510\du}}
\pgfpathlineto{\pgfpoint{1.633951\du}{1.932510\du}}
\pgfpathcurveto{\pgfpoint{1.537991\du}{1.932510\du}}{\pgfpoint{1.460201\du}{1.657165\du}}{\pgfpoint{1.460201\du}{1.317510\du}}
\pgfpathcurveto{\pgfpoint{1.460201\du}{0.977855\du}}{\pgfpoint{1.537991\du}{0.702510\du}}{\pgfpoint{1.633951\du}{0.702510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (1.981451\du,1.517510\du){e};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.216450\du}{0.727510\du}}
\pgfpathlineto{\pgfpoint{3.741450\du}{0.727510\du}}
\pgfpathcurveto{\pgfpoint{3.813938\du}{0.727510\du}}{\pgfpoint{3.872700\du}{0.996139\du}}{\pgfpoint{3.872700\du}{1.327510\du}}
\pgfpathcurveto{\pgfpoint{3.872700\du}{1.658881\du}}{\pgfpoint{3.813938\du}{1.927510\du}}{\pgfpoint{3.741450\du}{1.927510\du}}
\pgfpathlineto{\pgfpoint{3.216450\du}{1.927510\du}}
\pgfpathcurveto{\pgfpoint{3.143963\du}{1.927510\du}}{\pgfpoint{3.085200\du}{1.658881\du}}{\pgfpoint{3.085200\du}{1.327510\du}}
\pgfpathcurveto{\pgfpoint{3.085200\du}{0.996139\du}}{\pgfpoint{3.143963\du}{0.727510\du}}{\pgfpoint{3.216450\du}{0.727510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{3.216450\du}{0.727510\du}}
\pgfpathlineto{\pgfpoint{3.741450\du}{0.727510\du}}
\pgfpathcurveto{\pgfpoint{3.813938\du}{0.727510\du}}{\pgfpoint{3.872700\du}{0.996139\du}}{\pgfpoint{3.872700\du}{1.327510\du}}
\pgfpathcurveto{\pgfpoint{3.872700\du}{1.658881\du}}{\pgfpoint{3.813938\du}{1.927510\du}}{\pgfpoint{3.741450\du}{1.927510\du}}
\pgfpathlineto{\pgfpoint{3.216450\du}{1.927510\du}}
\pgfpathcurveto{\pgfpoint{3.143963\du}{1.927510\du}}{\pgfpoint{3.085200\du}{1.658881\du}}{\pgfpoint{3.085200\du}{1.327510\du}}
\pgfpathcurveto{\pgfpoint{3.085200\du}{0.996139\du}}{\pgfpoint{3.143963\du}{0.727510\du}}{\pgfpoint{3.216450\du}{0.727510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (3.478950\du,1.527510\du){f};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.287075\du}{0.677510\du}}
\pgfpathlineto{\pgfpoint{6.994575\du}{0.677510\du}}
\pgfpathcurveto{\pgfpoint{7.092261\du}{0.677510\du}}{\pgfpoint{7.171450\du}{0.946139\du}}{\pgfpoint{7.171450\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{7.171450\du}{1.608881\du}}{\pgfpoint{7.092261\du}{1.877510\du}}{\pgfpoint{6.994575\du}{1.877510\du}}
\pgfpathlineto{\pgfpoint{6.287075\du}{1.877510\du}}
\pgfpathcurveto{\pgfpoint{6.189390\du}{1.877510\du}}{\pgfpoint{6.110200\du}{1.608881\du}}{\pgfpoint{6.110200\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{6.110200\du}{0.946139\du}}{\pgfpoint{6.189390\du}{0.677510\du}}{\pgfpoint{6.287075\du}{0.677510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{6.287075\du}{0.677510\du}}
\pgfpathlineto{\pgfpoint{6.994575\du}{0.677510\du}}
\pgfpathcurveto{\pgfpoint{7.092261\du}{0.677510\du}}{\pgfpoint{7.171450\du}{0.946139\du}}{\pgfpoint{7.171450\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{7.171450\du}{1.608881\du}}{\pgfpoint{7.092261\du}{1.877510\du}}{\pgfpoint{6.994575\du}{1.877510\du}}
\pgfpathlineto{\pgfpoint{6.287075\du}{1.877510\du}}
\pgfpathcurveto{\pgfpoint{6.189390\du}{1.877510\du}}{\pgfpoint{6.110200\du}{1.608881\du}}{\pgfpoint{6.110200\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{6.110200\du}{0.946139\du}}{\pgfpoint{6.189390\du}{0.677510\du}}{\pgfpoint{6.287075\du}{0.677510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.640825\du,1.477510\du){h};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.879575\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{8.357075\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{8.423004\du}{0.702510\du}}{\pgfpoint{8.476450\du}{0.971139\du}}{\pgfpoint{8.476450\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{8.476450\du}{1.633881\du}}{\pgfpoint{8.423004\du}{1.902510\du}}{\pgfpoint{8.357075\du}{1.902510\du}}
\pgfpathlineto{\pgfpoint{7.879575\du}{1.902510\du}}
\pgfpathcurveto{\pgfpoint{7.813646\du}{1.902510\du}}{\pgfpoint{7.760200\du}{1.633881\du}}{\pgfpoint{7.760200\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{7.760200\du}{0.971139\du}}{\pgfpoint{7.813646\du}{0.702510\du}}{\pgfpoint{7.879575\du}{0.702510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{7.879575\du}{0.702510\du}}
\pgfpathlineto{\pgfpoint{8.357075\du}{0.702510\du}}
\pgfpathcurveto{\pgfpoint{8.423004\du}{0.702510\du}}{\pgfpoint{8.476450\du}{0.971139\du}}{\pgfpoint{8.476450\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{8.476450\du}{1.633881\du}}{\pgfpoint{8.423004\du}{1.902510\du}}{\pgfpoint{8.357075\du}{1.902510\du}}
\pgfpathlineto{\pgfpoint{7.879575\du}{1.902510\du}}
\pgfpathcurveto{\pgfpoint{7.813646\du}{1.902510\du}}{\pgfpoint{7.760200\du}{1.633881\du}}{\pgfpoint{7.760200\du}{1.302510\du}}
\pgfpathcurveto{\pgfpoint{7.760200\du}{0.971139\du}}{\pgfpoint{7.813646\du}{0.702510\du}}{\pgfpoint{7.879575\du}{0.702510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (8.118325\du,1.502510\du){i};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.077075\du}{0.705010\du}}
\pgfpathlineto{\pgfpoint{9.554575\du}{0.705010\du}}
\pgfpathcurveto{\pgfpoint{9.620504\du}{0.705010\du}}{\pgfpoint{9.673950\du}{0.973639\du}}{\pgfpoint{9.673950\du}{1.305010\du}}
\pgfpathcurveto{\pgfpoint{9.673950\du}{1.636381\du}}{\pgfpoint{9.620504\du}{1.905010\du}}{\pgfpoint{9.554575\du}{1.905010\du}}
\pgfpathlineto{\pgfpoint{9.077075\du}{1.905010\du}}
\pgfpathcurveto{\pgfpoint{9.011146\du}{1.905010\du}}{\pgfpoint{8.957700\du}{1.636381\du}}{\pgfpoint{8.957700\du}{1.305010\du}}
\pgfpathcurveto{\pgfpoint{8.957700\du}{0.973639\du}}{\pgfpoint{9.011146\du}{0.705010\du}}{\pgfpoint{9.077075\du}{0.705010\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{9.077075\du}{0.705010\du}}
\pgfpathlineto{\pgfpoint{9.554575\du}{0.705010\du}}
\pgfpathcurveto{\pgfpoint{9.620504\du}{0.705010\du}}{\pgfpoint{9.673950\du}{0.973639\du}}{\pgfpoint{9.673950\du}{1.305010\du}}
\pgfpathcurveto{\pgfpoint{9.673950\du}{1.636381\du}}{\pgfpoint{9.620504\du}{1.905010\du}}{\pgfpoint{9.554575\du}{1.905010\du}}
\pgfpathlineto{\pgfpoint{9.077075\du}{1.905010\du}}
\pgfpathcurveto{\pgfpoint{9.011146\du}{1.905010\du}}{\pgfpoint{8.957700\du}{1.636381\du}}{\pgfpoint{8.957700\du}{1.305010\du}}
\pgfpathcurveto{\pgfpoint{8.957700\du}{0.973639\du}}{\pgfpoint{9.011146\du}{0.705010\du}}{\pgfpoint{9.077075\du}{0.705010\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.315825\du,1.505010\du){j};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{11.824575\du}{0.707510\du}}
\pgfpathlineto{\pgfpoint{12.302075\du}{0.707510\du}}
\pgfpathcurveto{\pgfpoint{12.368004\du}{0.707510\du}}{\pgfpoint{12.421450\du}{0.976139\du}}{\pgfpoint{12.421450\du}{1.307510\du}}
\pgfpathcurveto{\pgfpoint{12.421450\du}{1.638881\du}}{\pgfpoint{12.368004\du}{1.907510\du}}{\pgfpoint{12.302075\du}{1.907510\du}}
\pgfpathlineto{\pgfpoint{11.824575\du}{1.907510\du}}
\pgfpathcurveto{\pgfpoint{11.758646\du}{1.907510\du}}{\pgfpoint{11.705200\du}{1.638881\du}}{\pgfpoint{11.705200\du}{1.307510\du}}
\pgfpathcurveto{\pgfpoint{11.705200\du}{0.976139\du}}{\pgfpoint{11.758646\du}{0.707510\du}}{\pgfpoint{11.824575\du}{0.707510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{11.824575\du}{0.707510\du}}
\pgfpathlineto{\pgfpoint{12.302075\du}{0.707510\du}}
\pgfpathcurveto{\pgfpoint{12.368004\du}{0.707510\du}}{\pgfpoint{12.421450\du}{0.976139\du}}{\pgfpoint{12.421450\du}{1.307510\du}}
\pgfpathcurveto{\pgfpoint{12.421450\du}{1.638881\du}}{\pgfpoint{12.368004\du}{1.907510\du}}{\pgfpoint{12.302075\du}{1.907510\du}}
\pgfpathlineto{\pgfpoint{11.824575\du}{1.907510\du}}
\pgfpathcurveto{\pgfpoint{11.758646\du}{1.907510\du}}{\pgfpoint{11.705200\du}{1.638881\du}}{\pgfpoint{11.705200\du}{1.307510\du}}
\pgfpathcurveto{\pgfpoint{11.705200\du}{0.976139\du}}{\pgfpoint{11.758646\du}{0.707510\du}}{\pgfpoint{11.824575\du}{0.707510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.063325\du,1.507510\du){l};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{13.070200\du}{0.710010\du}}
\pgfpathlineto{\pgfpoint{13.992700\du}{0.710010\du}}
\pgfpathcurveto{\pgfpoint{14.120071\du}{0.710010\du}}{\pgfpoint{14.223325\du}{0.978639\du}}{\pgfpoint{14.223325\du}{1.310010\du}}
\pgfpathcurveto{\pgfpoint{14.223325\du}{1.641381\du}}{\pgfpoint{14.120071\du}{1.910010\du}}{\pgfpoint{13.992700\du}{1.910010\du}}
\pgfpathlineto{\pgfpoint{13.070200\du}{1.910010\du}}
\pgfpathcurveto{\pgfpoint{12.942829\du}{1.910010\du}}{\pgfpoint{12.839575\du}{1.641381\du}}{\pgfpoint{12.839575\du}{1.310010\du}}
\pgfpathcurveto{\pgfpoint{12.839575\du}{0.978639\du}}{\pgfpoint{12.942829\du}{0.710010\du}}{\pgfpoint{13.070200\du}{0.710010\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{13.070200\du}{0.710010\du}}
\pgfpathlineto{\pgfpoint{13.992700\du}{0.710010\du}}
\pgfpathcurveto{\pgfpoint{14.120071\du}{0.710010\du}}{\pgfpoint{14.223325\du}{0.978639\du}}{\pgfpoint{14.223325\du}{1.310010\du}}
\pgfpathcurveto{\pgfpoint{14.223325\du}{1.641381\du}}{\pgfpoint{14.120071\du}{1.910010\du}}{\pgfpoint{13.992700\du}{1.910010\du}}
\pgfpathlineto{\pgfpoint{13.070200\du}{1.910010\du}}
\pgfpathcurveto{\pgfpoint{12.942829\du}{1.910010\du}}{\pgfpoint{12.839575\du}{1.641381\du}}{\pgfpoint{12.839575\du}{1.310010\du}}
\pgfpathcurveto{\pgfpoint{12.839575\du}{0.978639\du}}{\pgfpoint{12.942829\du}{0.710010\du}}{\pgfpoint{13.070200\du}{0.710010\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (13.531450\du,1.510010\du){m};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.586450\du}{0.677510\du}}
\pgfpathlineto{\pgfpoint{17.291450\du}{0.677510\du}}
\pgfpathcurveto{\pgfpoint{17.388790\du}{0.677510\du}}{\pgfpoint{17.467700\du}{0.946139\du}}{\pgfpoint{17.467700\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{17.467700\du}{1.608881\du}}{\pgfpoint{17.388790\du}{1.877510\du}}{\pgfpoint{17.291450\du}{1.877510\du}}
\pgfpathlineto{\pgfpoint{16.586450\du}{1.877510\du}}
\pgfpathcurveto{\pgfpoint{16.489110\du}{1.877510\du}}{\pgfpoint{16.410200\du}{1.608881\du}}{\pgfpoint{16.410200\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{16.410200\du}{0.946139\du}}{\pgfpoint{16.489110\du}{0.677510\du}}{\pgfpoint{16.586450\du}{0.677510\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{16.586450\du}{0.677510\du}}
\pgfpathlineto{\pgfpoint{17.291450\du}{0.677510\du}}
\pgfpathcurveto{\pgfpoint{17.388790\du}{0.677510\du}}{\pgfpoint{17.467700\du}{0.946139\du}}{\pgfpoint{17.467700\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{17.467700\du}{1.608881\du}}{\pgfpoint{17.388790\du}{1.877510\du}}{\pgfpoint{17.291450\du}{1.877510\du}}
\pgfpathlineto{\pgfpoint{16.586450\du}{1.877510\du}}
\pgfpathcurveto{\pgfpoint{16.489110\du}{1.877510\du}}{\pgfpoint{16.410200\du}{1.608881\du}}{\pgfpoint{16.410200\du}{1.277510\du}}
\pgfpathcurveto{\pgfpoint{16.410200\du}{0.946139\du}}{\pgfpoint{16.489110\du}{0.677510\du}}{\pgfpoint{16.586450\du}{0.677510\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.938950\du,1.477510\du){o};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{0.400000\du}{0.200000\du}{0.400000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.765123\du,-0.512114\du)--(-4.371049\du,0.705010\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (2.971993\du,-0.773075\du)--(-2.584174\du,0.702510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.967793\du,-0.861554\du)--(-0.937299\du,0.702510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (-1.020000\du,-0.550000\du)--(0.404576\du,0.702510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.065999\du,-0.738604\du)--(2.155201\du,0.702510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (4.289264\du,-0.579567\du)--(3.478950\du,0.727510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.242500\du,-0.655000\du)--(5.012076\du,0.702510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.355574\du,-0.580813\du)--(6.640825\du,0.677510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (5.804065\du,-0.580325\du)--(7.998950\du,0.702510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.151198\du,-0.619486\du)--(9.315825\du,0.705010\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (0.221250\du,-0.550000\du)--(10.687700\du,0.682510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.122500\du,-0.625000\du)--(12.063325\du,0.707510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.647500\du,-0.625000\du)--(12.952835\du,0.715713\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.093712\du,-0.685486\du)--(16.938950\du,0.677510\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsstart{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (1.280719\du,-0.725740\du)--(15.137700\du,0.677510\du);
}
\end{tikzpicture}


==> partit4.tex <==
% Graphic for TeX using PGF
% Title: /home/wbuntine/Documents/Papers/ArxivPDP/Figs/partit4.dia
% Creator: Dia v0.97.1
% CreationDate: Sat Dec 10 23:26:30 2011
% For: wbuntine
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{0.400000\du}{0.200000\du}{0.400000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.434375\du}{3.375000\du}}
\pgfpathlineto{\pgfpoint{3.916875\du}{3.375000\du}}
\pgfpathcurveto{\pgfpoint{4.259637\du}{3.375000\du}}{\pgfpoint{4.537500\du}{3.643629\du}}{\pgfpoint{4.537500\du}{3.975000\du}}
\pgfpathcurveto{\pgfpoint{4.537500\du}{4.306371\du}}{\pgfpoint{4.259637\du}{4.575000\du}}{\pgfpoint{3.916875\du}{4.575000\du}}
\pgfpathlineto{\pgfpoint{1.434375\du}{4.575000\du}}
\pgfpathcurveto{\pgfpoint{1.091613\du}{4.575000\du}}{\pgfpoint{0.813750\du}{4.306371\du}}{\pgfpoint{0.813750\du}{3.975000\du}}
\pgfpathcurveto{\pgfpoint{0.813750\du}{3.643629\du}}{\pgfpoint{1.091613\du}{3.375000\du}}{\pgfpoint{1.434375\du}{3.375000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{1.434375\du}{3.375000\du}}
\pgfpathlineto{\pgfpoint{3.916875\du}{3.375000\du}}
\pgfpathcurveto{\pgfpoint{4.259637\du}{3.375000\du}}{\pgfpoint{4.537500\du}{3.643629\du}}{\pgfpoint{4.537500\du}{3.975000\du}}
\pgfpathcurveto{\pgfpoint{4.537500\du}{4.306371\du}}{\pgfpoint{4.259637\du}{4.575000\du}}{\pgfpoint{3.916875\du}{4.575000\du}}
\pgfpathlineto{\pgfpoint{1.434375\du}{4.575000\du}}
\pgfpathcurveto{\pgfpoint{1.091613\du}{4.575000\du}}{\pgfpoint{0.813750\du}{4.306371\du}}{\pgfpoint{0.813750\du}{3.975000\du}}
\pgfpathcurveto{\pgfpoint{0.813750\du}{3.643629\du}}{\pgfpoint{1.091613\du}{3.375000\du}}{\pgfpoint{1.434375\du}{3.375000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (2.675625\du,4.175000\du){a,d,k,n};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.622500\du}{3.295000\du}}
\pgfpathlineto{\pgfpoint{13.672500\du}{3.295000\du}}
\pgfpathcurveto{\pgfpoint{14.093617\du}{3.295000\du}}{\pgfpoint{14.435000\du}{3.570345\du}}{\pgfpoint{14.435000\du}{3.910000\du}}
\pgfpathcurveto{\pgfpoint{14.435000\du}{4.249655\du}}{\pgfpoint{14.093617\du}{4.525000\du}}{\pgfpoint{13.672500\du}{4.525000\du}}
\pgfpathlineto{\pgfpoint{10.622500\du}{4.525000\du}}
\pgfpathcurveto{\pgfpoint{10.201383\du}{4.525000\du}}{\pgfpoint{9.860000\du}{4.249655\du}}{\pgfpoint{9.860000\du}{3.910000\du}}
\pgfpathcurveto{\pgfpoint{9.860000\du}{3.570345\du}}{\pgfpoint{10.201383\du}{3.295000\du}}{\pgfpoint{10.622500\du}{3.295000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{10.622500\du}{3.295000\du}}
\pgfpathlineto{\pgfpoint{13.672500\du}{3.295000\du}}
\pgfpathcurveto{\pgfpoint{14.093617\du}{3.295000\du}}{\pgfpoint{14.435000\du}{3.570345\du}}{\pgfpoint{14.435000\du}{3.910000\du}}
\pgfpathcurveto{\pgfpoint{14.435000\du}{4.249655\du}}{\pgfpoint{14.093617\du}{4.525000\du}}{\pgfpoint{13.672500\du}{4.525000\du}}
\pgfpathlineto{\pgfpoint{10.622500\du}{4.525000\du}}
\pgfpathcurveto{\pgfpoint{10.201383\du}{4.525000\du}}{\pgfpoint{9.860000\du}{4.249655\du}}{\pgfpoint{9.860000\du}{3.910000\du}}
\pgfpathcurveto{\pgfpoint{9.860000\du}{3.570345\du}}{\pgfpoint{10.201383\du}{3.295000\du}}{\pgfpoint{10.622500\du}{3.295000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (12.147500\du,4.110000\du){c,e,l,m,o};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.991245\du}{3.295000\du}}
\pgfpathlineto{\pgfpoint{8.493745\du}{3.295000\du}}
\pgfpathcurveto{\pgfpoint{8.839268\du}{3.295000\du}}{\pgfpoint{9.119370\du}{3.563629\du}}{\pgfpoint{9.119370\du}{3.895000\du}}
\pgfpathcurveto{\pgfpoint{9.119370\du}{4.226371\du}}{\pgfpoint{8.839268\du}{4.495000\du}}{\pgfpoint{8.493745\du}{4.495000\du}}
\pgfpathlineto{\pgfpoint{5.991245\du}{4.495000\du}}
\pgfpathcurveto{\pgfpoint{5.645722\du}{4.495000\du}}{\pgfpoint{5.365620\du}{4.226371\du}}{\pgfpoint{5.365620\du}{3.895000\du}}
\pgfpathcurveto{\pgfpoint{5.365620\du}{3.563629\du}}{\pgfpoint{5.645722\du}{3.295000\du}}{\pgfpoint{5.991245\du}{3.295000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{5.991245\du}{3.295000\du}}
\pgfpathlineto{\pgfpoint{8.493745\du}{3.295000\du}}
\pgfpathcurveto{\pgfpoint{8.839268\du}{3.295000\du}}{\pgfpoint{9.119370\du}{3.563629\du}}{\pgfpoint{9.119370\du}{3.895000\du}}
\pgfpathcurveto{\pgfpoint{9.119370\du}{4.226371\du}}{\pgfpoint{8.839268\du}{4.495000\du}}{\pgfpoint{8.493745\du}{4.495000\du}}
\pgfpathlineto{\pgfpoint{5.991245\du}{4.495000\du}}
\pgfpathcurveto{\pgfpoint{5.645722\du}{4.495000\du}}{\pgfpoint{5.365620\du}{4.226371\du}}{\pgfpoint{5.365620\du}{3.895000\du}}
\pgfpathcurveto{\pgfpoint{5.365620\du}{3.563629\du}}{\pgfpoint{5.645722\du}{3.295000\du}}{\pgfpoint{5.991245\du}{3.295000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.242495\du,4.095000\du){b,f,h,i,j};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.470833\du}{3.245000\du}}
\pgfpathlineto{\pgfpoint{16.314167\du}{3.245000\du}}
\pgfpathcurveto{\pgfpoint{16.430607\du}{3.245000\du}}{\pgfpoint{16.525000\du}{3.513629\du}}{\pgfpoint{16.525000\du}{3.845000\du}}
\pgfpathcurveto{\pgfpoint{16.525000\du}{4.176371\du}}{\pgfpoint{16.430607\du}{4.445000\du}}{\pgfpoint{16.314167\du}{4.445000\du}}
\pgfpathlineto{\pgfpoint{15.470833\du}{4.445000\du}}
\pgfpathcurveto{\pgfpoint{15.354393\du}{4.445000\du}}{\pgfpoint{15.260000\du}{4.176371\du}}{\pgfpoint{15.260000\du}{3.845000\du}}
\pgfpathcurveto{\pgfpoint{15.260000\du}{3.513629\du}}{\pgfpoint{15.354393\du}{3.245000\du}}{\pgfpoint{15.470833\du}{3.245000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.470833\du}{3.245000\du}}
\pgfpathlineto{\pgfpoint{16.314167\du}{3.245000\du}}
\pgfpathcurveto{\pgfpoint{16.430607\du}{3.245000\du}}{\pgfpoint{16.525000\du}{3.513629\du}}{\pgfpoint{16.525000\du}{3.845000\du}}
\pgfpathcurveto{\pgfpoint{16.525000\du}{4.176371\du}}{\pgfpoint{16.430607\du}{4.445000\du}}{\pgfpoint{16.314167\du}{4.445000\du}}
\pgfpathlineto{\pgfpoint{15.470833\du}{4.445000\du}}
\pgfpathcurveto{\pgfpoint{15.354393\du}{4.445000\du}}{\pgfpoint{15.260000\du}{4.176371\du}}{\pgfpoint{15.260000\du}{3.845000\du}}
\pgfpathcurveto{\pgfpoint{15.260000\du}{3.513629\du}}{\pgfpoint{15.354393\du}{3.245000\du}}{\pgfpoint{15.470833\du}{3.245000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (15.892500\du,4.045000\du){g};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetlinewidth{0.100000\du}
\pgfsetbuttcap
\pgfsetmiterjoin
\pgfsetdash{}{0pt}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.814370\du}{0.620000\du}}
\pgfpathlineto{\pgfpoint{13.264370\du}{0.620000\du}}
\pgfpathcurveto{\pgfpoint{14.431072\du}{0.620000\du}}{\pgfpoint{15.376870\du}{0.895345\du}}{\pgfpoint{15.376870\du}{1.235000\du}}
\pgfpathcurveto{\pgfpoint{15.376870\du}{1.574655\du}}{\pgfpoint{14.431072\du}{1.850000\du}}{\pgfpoint{13.264370\du}{1.850000\du}}
\pgfpathlineto{\pgfpoint{4.814370\du}{1.850000\du}}
\pgfpathcurveto{\pgfpoint{3.647668\du}{1.850000\du}}{\pgfpoint{2.701870\du}{1.574655\du}}{\pgfpoint{2.701870\du}{1.235000\du}}
\pgfpathcurveto{\pgfpoint{2.701870\du}{0.895345\du}}{\pgfpoint{3.647668\du}{0.620000\du}}{\pgfpoint{4.814370\du}{0.620000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{4.814370\du}{0.620000\du}}
\pgfpathlineto{\pgfpoint{13.264370\du}{0.620000\du}}
\pgfpathcurveto{\pgfpoint{14.431072\du}{0.620000\du}}{\pgfpoint{15.376870\du}{0.895345\du}}{\pgfpoint{15.376870\du}{1.235000\du}}
\pgfpathcurveto{\pgfpoint{15.376870\du}{1.574655\du}}{\pgfpoint{14.431072\du}{1.850000\du}}{\pgfpoint{13.264370\du}{1.850000\du}}
\pgfpathlineto{\pgfpoint{4.814370\du}{1.850000\du}}
\pgfpathcurveto{\pgfpoint{3.647668\du}{1.850000\du}}{\pgfpoint{2.701870\du}{1.574655\du}}{\pgfpoint{2.701870\du}{1.235000\du}}
\pgfpathcurveto{\pgfpoint{2.701870\du}{0.895345\du}}{\pgfpoint{3.647668\du}{0.620000\du}}{\pgfpoint{4.814370\du}{0.620000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.039370\du,1.435000\du){a,b,c,d,e,f,g,h,i,j,k,l,m,n,o};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{1.000000\du}{0.400000\du}{0.200000\du}{0.400000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.926870\du,1.850000\du)--(2.675625\du,3.375000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.459422\du,1.899873\du)--(7.242495\du,3.295000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.000000\du,1.950000\du)--(12.147500\du,3.295000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetdash{{0.200000\du}{0.080000\du}{0.040000\du}{0.080000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.151900\du,1.850000\du)--(15.681667\du,3.245000\du);
}
\end{tikzpicture}


==> sample.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(150.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,82){\makebox(0,0)[r]{ 0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,179){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,276){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,373){\makebox(0,0)[r]{ 0.15}}
\put(1419.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,471){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,568){\makebox(0,0)[r]{ 0.25}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,665){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,762){\makebox(0,0)[r]{ 0.35}}
\put(1419.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,859){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150,41){\makebox(0,0){-2.5}}
\put(150.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(293,41){\makebox(0,0){-2}}
\put(293.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436,41){\makebox(0,0){-1.5}}
\put(436.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,41){\makebox(0,0){-1}}
\put(580.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723,41){\makebox(0,0){-0.5}}
\put(723.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(866.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(866,41){\makebox(0,0){ 0}}
\put(866.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,41){\makebox(0,0){ 0.5}}
\put(1009.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1153,41){\makebox(0,0){ 1}}
\put(1153.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1296,41){\makebox(0,0){ 1.5}}
\put(1296.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){ 2}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(150.0,82.0){\rule[-0.200pt]{310.520pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(150.0,859.0){\rule[-0.200pt]{310.520pt}{0.400pt}}
\put(1279,819){\makebox(0,0)[r]{G(.)}}
\put(1299.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(799.0,82.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1411.0,82.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(836.0,82.0){\rule[-0.200pt]{0.400pt}{54.202pt}}
\put(711.0,82.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1006.0,82.0){\rule[-0.200pt]{0.400pt}{36.376pt}}
\put(466.0,82.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1204.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1026.0,82.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(776.0,82.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(472.0,82.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(575.0,82.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(544.0,82.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(741.0,82.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(430.0,82.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(895.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(514.0,82.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(956.0,82.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(982.0,82.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(349.0,82.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(862.0,82.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(621.0,82.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1132.0,82.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(958.0,82.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1002.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,82.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(826.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(608.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(681.0,82.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1129.0,82.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1142.0,82.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(860.0,82.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(816.0,82.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(647.0,82.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1101.0,82.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(787.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(477.0,82.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1015.0,82.0){\usebox{\plotpoint}}
\put(439,82){\usebox{\plotpoint}}
\put(1412.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(411,82){\usebox{\plotpoint}}
\put(875.0,82.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1331.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(868.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(377.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(387.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(477.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1028,82){\usebox{\plotpoint}}
\put(783.0,82.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1054.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(693.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(883.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1277.0,82.0){\usebox{\plotpoint}}
\put(665.0,82.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1008.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(694.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(507.0,82.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(755.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(814.0,82.0){\usebox{\plotpoint}}
\put(933.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(691.0,82.0){\usebox{\plotpoint}}
\put(560.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(667.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1346,82){\usebox{\plotpoint}}
\put(1055.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(728.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(865.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(790,82){\usebox{\plotpoint}}
\put(1121.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(625.0,82.0){\usebox{\plotpoint}}
\put(892.0,82.0){\usebox{\plotpoint}}
\put(494.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(951.0,82.0){\usebox{\plotpoint}}
\put(658.0,82.0){\usebox{\plotpoint}}
\put(612,82){\usebox{\plotpoint}}
\put(548.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1109.0,82.0){\usebox{\plotpoint}}
\put(1059.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1023.0,82.0){\usebox{\plotpoint}}
\put(535,82){\usebox{\plotpoint}}
\put(228,82){\usebox{\plotpoint}}
\put(1020.0,82.0){\usebox{\plotpoint}}
\put(768,82){\usebox{\plotpoint}}
\put(804.0,82.0){\usebox{\plotpoint}}
\put(813.0,82.0){\usebox{\plotpoint}}
\put(928.0,82.0){\usebox{\plotpoint}}
\put(1041.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1013,82){\usebox{\plotpoint}}
\put(632,82){\usebox{\plotpoint}}
\put(1273.0,82.0){\usebox{\plotpoint}}
\put(821.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(954.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(240.0,82.0){\usebox{\plotpoint}}
\put(1117,82){\usebox{\plotpoint}}
\put(951.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(790.0,82.0){\usebox{\plotpoint}}
\put(810,82){\usebox{\plotpoint}}
\put(583.0,82.0){\usebox{\plotpoint}}
\put(1229.0,82.0){\usebox{\plotpoint}}
\put(1279,778){\makebox(0,0)[r]{H(.)}}
\put(1299.0,778.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(228,147){\usebox{\plotpoint}}
\multiput(228.00,147.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(228.00,146.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(240.00,153.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(240.00,152.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(252.00,160.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(252.00,159.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(264.00,167.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(264.00,166.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(276.00,174.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(276.00,173.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(287.00,183.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(287.00,182.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(299.00,192.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(299.00,191.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(311.00,201.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(311.00,200.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(323.00,211.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(323.00,210.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(335.00,221.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(335.00,220.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(347.00,232.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(347.00,231.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(359.00,244.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(359.00,243.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(371.58,256.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(370.17,256.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(383.58,269.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(382.17,269.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(395.58,283.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(394.17,283.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(407.58,297.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(406.17,297.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(419.58,311.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(418.17,311.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(431.58,327.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(430.17,327.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(443.58,342.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(442.17,342.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(455.58,359.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(454.17,359.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(467.58,375.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(466.17,375.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(479.58,393.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(478.17,393.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(491.58,411.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(490.17,411.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(503.58,429.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(502.17,429.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(515.58,447.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(514.17,447.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(527.58,466.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(526.17,466.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(539.58,485.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(538.17,485.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(551.58,505.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(550.17,505.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(563.58,524.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(562.17,524.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(575.58,544.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(574.17,544.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(587.58,563.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(586.17,563.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(599.58,583.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(598.17,583.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(611.58,602.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(610.17,602.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(622.58,622.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(621.17,622.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(634.58,641.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(633.17,641.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(646.58,659.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(645.17,659.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(658.58,678.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(657.17,678.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(670.58,696.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(669.17,696.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(682.58,713.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(681.17,713.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(694.58,729.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(693.17,729.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(706.58,745.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(705.17,745.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(718.58,760.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(717.17,760.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(730.58,774.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(729.17,774.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(742.00,788.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(742.00,787.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(754.00,800.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(754.00,799.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(766.00,811.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(766.00,810.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(778.00,821.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(778.00,820.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(790.00,830.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(790.00,829.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(802.00,838.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(802.00,837.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(814.00,844.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(814.00,843.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(826.00,849.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(826.00,848.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(838.00,853.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(838.00,852.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(850,855.67){\rule{2.891pt}{0.400pt}}
\multiput(850.00,855.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(874,855.17){\rule{2.500pt}{0.400pt}}
\multiput(874.00,856.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(886.00,853.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(886.00,854.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(898.00,850.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(898.00,851.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(910.00,846.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(910.00,847.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(922.00,841.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(922.00,842.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(934.00,834.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(934.00,835.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(946.00,826.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(946.00,827.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(958.00,816.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(958.00,817.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(969.00,806.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(969.00,807.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(981.58,794.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(980.17,795.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(993.58,781.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(992.17,782.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1005.58,768.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1004.17,769.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1017.58,753.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1016.17,754.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1029.58,738.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1028.17,739.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1041.58,722.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1040.17,723.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1053.58,705.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1052.17,706.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1065.58,688.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1064.17,689.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1077.58,669.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1076.17,671.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1089.58,651.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1088.17,652.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1101.58,632.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1100.17,634.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1113.58,612.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1112.17,614.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1125.58,593.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1124.17,595.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1137.58,574.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1136.17,576.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1149.58,554.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1148.17,556.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1161.58,534.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1160.17,536.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1173.58,515.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1172.17,517.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1185.58,495.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1184.17,497.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1197.58,476.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1196.17,478.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1209.58,457.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1208.17,459.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1221.58,439.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1220.17,440.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1233.58,421.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1232.17,422.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1245.58,403.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1244.17,404.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1257.58,385.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1256.17,386.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1269.58,368.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1268.17,369.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1281.58,351.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1280.17,352.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1293.58,335.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1292.17,336.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1304.58,319.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1303.17,320.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1316.58,304.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1315.17,305.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1328.58,290.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1327.17,291.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1340.58,276.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1339.17,277.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1352.00,263.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1352.00,264.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1364.00,251.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1364.00,252.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1376.00,239.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1376.00,240.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1388.00,227.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1388.00,228.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1400.00,216.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1400.00,217.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\put(862.0,857.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(150.0,82.0){\rule[-0.200pt]{310.520pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.179pt}}
\put(150.0,859.0){\rule[-0.200pt]{310.520pt}{0.400pt}}
\end{picture}


==> sticksA.tex <==
% Graphic for TeX using PGF
% Title: /home/wbuntine/Documents/Papers/SBP/MLJ/sticks.dia
% Creator: Dia v0.97.1
% CreationDate: Tue Aug 31 08:29:32 2010
% For: wbuntine
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{12\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.198834\du}{3.748702\du}}{\pgfpoint{0.927744\du}{0\du}}{\pgfpoint{0\du}{1.032391\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{7.198834\du}{3.748702\du}}{\pgfpoint{0.927744\du}{0\du}}{\pgfpoint{0\du}{1.032391\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (7.198834\du,3.943702\du){1};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.924129\du}{7.025169\du}}{\pgfpoint{0.989468\du}{0\du}}{\pgfpoint{0\du}{0.988142\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{4.924129\du}{7.025169\du}}{\pgfpoint{0.989468\du}{0\du}}{\pgfpoint{0\du}{0.988142\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (4.924129\du,7.220169\du){$p_1$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.434468\du}{7.003142\du}}{\pgfpoint{0.989468\du}{0\du}}{\pgfpoint{0\du}{0.988142\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.434468\du}{7.003142\du}}{\pgfpoint{0.989468\du}{0\du}}{\pgfpoint{0\du}{0.988142\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.434468\du,7.198142\du){$\cdot$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.934468\du}{10.003142\du}}{\pgfpoint{0.989468\du}{0\du}}{\pgfpoint{0\du}{0.988142\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{6.934468\du}{10.003142\du}}{\pgfpoint{0.989468\du}{0\du}}{\pgfpoint{0\du}{0.988142\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (6.934468\du,10.198142\du){$p_2$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{11.879468\du}{10.068142\du}}{\pgfpoint{0.989468\du}{0\du}}{\pgfpoint{0\du}{0.988142\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{11.879468\du}{10.068142\du}}{\pgfpoint{0.989468\du}{0\du}}{\pgfpoint{0\du}{0.988142\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (11.879468\du,10.263142\du){$\cdot$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.955634\du}{13.166547\du}}{\pgfpoint{0.810634\du}{0\du}}{\pgfpoint{0\du}{0.901547\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{9.955634\du}{13.166547\du}}{\pgfpoint{0.810634\du}{0\du}}{\pgfpoint{0\du}{0.901547\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (9.955634\du,13.361547\du){};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{14.075022\du}{13.031000\du}}{\pgfpoint{0.830022\du}{0\du}}{\pgfpoint{0\du}{0.916000\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{14.075022\du}{13.031000\du}}{\pgfpoint{0.830022\du}{0\du}}{\pgfpoint{0\du}{0.916000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (14.075022\du,13.226000\du){};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (6.542819\du,4.478713\du)--(5.302782\du,6.112246\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (7.854848\du,4.478713\du)--(9.055815\du,6.090218\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (10.134128\du,7.701864\du)--(11.179809\du,9.369420\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (8.734809\du,7.701864\du)--(7.634128\du,9.304420\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (12.579128\du,10.766864\du)--(13.757386\du,12.184726\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (11.179809\du,10.766864\du)--(9.955634\du,12.265000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (16.500000\du,6.200000\du)--(16.500000\du,6.650000\du)--(28.200000\du,6.650000\du)--(28.200000\du,6.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.500000\du,6.200000\du)--(16.500000\du,6.650000\du)--(28.200000\du,6.650000\du)--(28.200000\du,6.200000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (20.250000\du,6.200000\du)--(20.250000\du,6.665000\du)--(28.195000\du,6.665000\du)--(28.195000\du,6.200000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.250000\du,6.200000\du)--(20.250000\du,6.665000\du)--(28.195000\du,6.665000\du)--(28.195000\du,6.200000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (20.250000\du,6.650000\du)--(20.250000\du,7.050000\du)--(28.100000\du,7.050000\du)--(28.100000\du,6.650000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.250000\du,6.650000\du)--(20.250000\du,7.050000\du)--(28.100000\du,7.050000\du)--(28.100000\du,6.650000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.749020, 0.749020, 0.749020}
\pgfsetfillcolor{dialinecolor}
\fill (22.350000\du,6.650000\du)--(22.350000\du,7.050000\du)--(28.200000\du,7.050000\du)--(28.200000\du,6.650000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.350000\du,6.650000\du)--(22.350000\du,7.050000\du)--(28.200000\du,7.050000\du)--(28.200000\du,6.650000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.498039, 0.498039, 0.498039}
\pgfsetfillcolor{dialinecolor}
\fill (22.345000\du,7.115000\du)--(22.345000\du,7.515000\du)--(28.195000\du,7.515000\du)--(28.195000\du,7.115000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.345000\du,7.115000\du)--(22.345000\du,7.515000\du)--(28.195000\du,7.515000\du)--(28.195000\du,7.115000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (29.600000\du,6.500000\du){$1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (30.445000\du,6.917500\du){\small$(1-V_1)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (32.495000\du,7.520000\du){\small$(1-V_1)(1-V_2)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (17.850000\du,7.250000\du){$p_1$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.995000\du,8.070000\du){$p_2$};
\end{tikzpicture}

